Tables of sizes of random complete arcs in the plane $PG(2,q)$

Tables of sizes of random complete arcs in the plane $PG(2,q)$ are given. The sizes are close to the smallest known sizes of complete arcs in $PG(2,q)$, in particular, to ones constructed by Algorithm FOP (fixed order of points). The random arcs are obtained in the region $\{3\leq q\leq 46337,~q \mbox{prime}\}$.

==> (inline-0) <==
\begin{tabular}
 {@{}c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c@{}}
  \hline
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}\vphantom{H^{H^{L^{L}}}}$ \\
 \hline
 3 & 4  &  5 & 6  &  7 & 6  &  11 & 8  &  13 & 10  &  17 & 11  \\
 19 & 13  &  23 & 13  &  29 & 15  &  31 & 16  &  37 & 19  &  41 & 20  \\
 43 & 20  &  47 & 21  &  53 & 24  &  59 & 24  &  61 & 25  &  67 & 28  \\
 71 & 30  &  73 & 28  &  79 & 30  &  83 & 33  &  89 & 34  &  97 & 33  \\
 101 & 37  &  103 & 35  &  107 & 35  &  109 & 36  &  113 & 38  &  127 & 42  \\
 131 & 41  &  137 & 45  &  139 & 44  &  149 & 46  &  151 & 46  &  157 & 47  \\
 163 & 47  &  167 & 48  &  173 & 49  &  179 & 51  &  181 & 52  &  191 & 52  \\
 193 & 56  &  197 & 54  &  199 & 55  &  211 & 58  &  223 & 57  &  227 & 59  \\
 229 & 61  &  233 & 60  &  239 & 61  &  241 & 63  &  251 & 62  &  257 & 63  \\
 263 & 63  &  269 & 66  &  271 & 66  &  277 & 67  &  281 & 68  &  283 & 69  \\
 293 & 68  &  307 & 70  &  311 & 72  &  313 & 72  &  317 & 74  &  331 & 75  \\
 337 & 74  &  347 & 78  &  349 & 79  &  353 & 77  &  359 & 78  &  367 & 81  \\
 373 & 81  &  379 & 82  &  383 & 83  &  389 & 84  &  397 & 84  &  401 & 83  \\
 409 & 83  &  419 & 88  &  421 & 86  &  431 & 90  &  433 & 90  &  439 & 90  \\
 443 & 90  &  449 & 89  &  457 & 91  &  461 & 91  &  463 & 87  &  467 & 93  \\
 479 & 95  &  487 & 96  &  491 & 93  &  499 & 97  &  503 & 96  &  509 & 96  \\
 521 & 98  &  523 & 98  &  541 & 100  &  547 & 102  &  557 & 101  &  563 & 101  \\
 569 & 102  &  571 & 106  &  577 & 105  &  587 & 103  &  593 & 105  &  599 & 107  \\
 601 & 107  &  607 & 108  &  613 & 108  &  617 & 108  &  619 & 107  &  631 & 112  \\
 641 & 109  &  643 & 113  &  647 & 113  &  653 & 111  &  659 & 115  &  661 & 111  \\
 673 & 114  &  677 & 116  &  683 & 116  &  691 & 117  &  701 & 116  &  709 & 118  \\
 719 & 118  &  727 & 120  &  733 & 120  &  739 & 122  &  743 & 122  &  751 & 123  \\
 757 & 121  &  761 & 123  &  769 & 127  &  773 & 126  &  787 & 123  &  797 & 127  \\
 809 & 129  &  811 & 127  &  821 & 129  &  823 & 128  &  827 & 130  &  829 & 132  \\
 839 & 132  &  853 & 131  &  857 & 133  &  859 & 132  &  863 & 133  &  877 & 134  \\
 881 & 135  &  883 & 135  &  887 & 134  &  907 & 135  &  911 & 134  &  919 & 136  \\
 929 & 134  &  937 & 141  &  941 & 141  &  947 & 141  &  953 & 140  &  967 & 141  \\
 971 & 139  &  977 & 143  &  983 & 140  &  991 & 142  &  997 & 146  &  1009 & 148  \\
 1013 & 148  &  1019 & 146  &  1021 & 147  &  1031 & 148  &  1033 & 146  &  1039 & 150  \\
 1049 & 147  &  1051 & 151  &  1061 & 150  &  1063 & 153  &  1069 & 150  &  1087 & 152  \\
 1091 & 155  &  1093 & 149  &  1097 & 155  &  1103 & 156  &  1109 & 155  &  1117 & 154  \\
 1123 & 153  &  1129 & 157  &  1151 & 158  &  1153 & 156  &  1163 & 157  &  1171 & 161  \\
 1181 & 160  &  1187 & 162  &  1193 & 160  &  1201 & 159  &  1213 & 160  &  1217 & 159  \\
 1223 & 164  &  1229 & 164  &  1231 & 166  &  1237 & 161  &  1249 & 167  &  1259 & 164  \\
 1277 & 168  &  1279 & 166  &  1283 & 167  &  1289 & 169  &  1291 & 170  &  1297 & 169  \\
 \hline
 \end{tabular}

 \newpage

\textbf{Table 1} Continue 1 \medskip

 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c@{}}
  \hline
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}\vphantom{H^{H^{L^{L}}}}$ \\
 \hline
 1301 & 170  &  1303 & 170  &  1307 & 170  &  1319 & 174  &  1321 & 170  &  1327 & 173  \\
 1361 & 175  &  1367 & 174  &  1373 & 173  &  1381 & 174  &  1399 & 180  &  1409 & 177  \\
 1423 & 178  &  1427 & 178  &  1429 & 176  &  1433 & 180  &  1439 & 177  &  1447 & 182  \\
 1451 & 183  &  1453 & 179  &  1459 & 181  &  1471 & 186  &  1481 & 184  &  1483 & 185  \\
 1487 & 182  &  1489 & 181  &  1493 & 185  &  1499 & 185  &  1511 & 183  &  1523 & 183  \\
 1531 & 185  &  1543 & 187  &  1549 & 187  &  1553 & 189  &  1559 & 187  &  1567 & 187  \\
 1571 & 188  &  1579 & 187  &  1583 & 189  &  1597 & 193  &  1601 & 192  &  1607 & 193  \\
 1609 & 193  &  1613 & 193  &  1619 & 194  &  1621 & 189  &  1627 & 195  &  1637 & 193  \\
 1657 & 199  &  1663 & 196  &  1667 & 198  &  1669 & 195  &  1693 & 200  &  1697 & 196  \\
 1699 & 195  &  1709 & 200  &  1721 & 198  &  1723 & 198  &  1733 & 201  &  1741 & 200  \\
 1747 & 205  &  1753 & 201  &  1759 & 199  &  1777 & 201  &  1783 & 202  &  1787 & 206  \\
 1789 & 200  &  1801 & 202  &  1811 & 203  &  1823 & 208  &  1831 & 207  &  1847 & 204  \\
 1861 & 207  &  1867 & 207  &  1871 & 210  &  1873 & 208  &  1877 & 209  &  1879 & 209  \\
 1889 & 208  &  1901 & 208  &  1907 & 213  &  1913 & 214  &  1931 & 210  &  1933 & 216  \\
 1949 & 218  &  1951 & 214  &  1973 & 215  &  1979 & 216  &  1987 & 217  &  1993 & 218  \\
 1997 & 217  &  1999 & 218  &  2003 & 216  &  2011 & 215  &  2017 & 216  &  2027 & 217  \\
 2029 & 220  &  2039 & 217  &  2053 & 221  &  2063 & 225  &  2069 & 222  &  2081 & 221  \\
 2083 & 223  &  2087 & 224  &  2089 & 219  &  2099 & 225  &  2111 & 224  &  2113 & 225  \\
 2129 & 225  &  2131 & 228  &  2137 & 225  &  2141 & 226  &  2143 & 226  &  2153 & 227  \\
 2161 & 226  &  2179 & 228  &  2203 & 231  &  2207 & 227  &  2213 & 229  &  2221 & 232  \\
 2237 & 238  &  2239 & 234  &  2243 & 230  &  2251 & 234  &  2267 & 229  &  2269 & 234  \\
 2273 & 238  &  2281 & 237  &  2287 & 232  &  2293 & 237  &  2297 & 238  &  2309 & 239  \\
 2311 & 239  &  2333 & 234  &  2339 & 235  &  2341 & 242  &  2347 & 236  &  2351 & 237  \\
 2357 & 239  &  2371 & 240  &  2377 & 239  &  2381 & 241  &  2383 & 240  &  2389 & 241  \\
 2393 & 246  &  2399 & 241  &  2411 & 241  &  2417 & 242  &  2423 & 243  &  2437 & 244  \\
 2441 & 245  &  2447 & 244  &  2459 & 245  &  2467 & 246  &  2473 & 250  &  2477 & 247  \\
 2503 & 248  &  2521 & 247  &  2531 & 250  &  2539 & 249  &  2543 & 249  &  2549 & 250  \\
 2551 & 251  &  2557 & 255  &  2579 & 255  &  2591 & 252  &  2593 & 254  &  2609 & 251  \\
 2617 & 250  &  2621 & 255  &  2633 & 252  &  2647 & 259  &  2657 & 256  &  2659 & 257  \\
 2663 & 257  &  2671 & 256  &  2677 & 255  &  2683 & 254  &  2687 & 255  &  2689 & 258  \\
 2693 & 259  &  2699 & 260  &  2707 & 254  &  2711 & 257  &  2713 & 261  &  2719 & 259  \\
 2729 & 261  &  2731 & 262  &  2741 & 261  &  2749 & 260  &  2753 & 259  &  2767 & 258  \\
 2777 & 267  &  2789 & 264  &  2791 & 262  &  2797 & 263  &  2801 & 266  &  2803 & 261  \\
 2819 & 264  &  2833 & 265  &  2837 & 267  &  2843 & 262  &  2851 & 269  &  2857 & 266  \\
 2861 & 268  &  2879 & 268  &  2887 & 266  &  2897 & 271  &  2903 & 271  &  2909 & 267  \\
 \hline
 \end{tabular}

 \newpage

\textbf{Table 1} Continue 2 \medskip

 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c@{}}
  \hline
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}\vphantom{H^{H^{L^{L}}}}$ \\
 \hline
 2917 & 268  &  2927 & 271  &  2939 & 271  &  2953 & 272  &  2957 & 267  &  2963 & 269  \\
 2969 & 275  &  2971 & 274  &  2999 & 274  &  3001 & 272  &  3011 & 275  &  3019 & 274  \\
 3023 & 279  &  3037 & 276  &  3041 & 272  &  3049 & 281  &  3061 & 277  &  3067 & 276  \\
 3079 & 275  &  3083 & 279  &  3089 & 281  &  3109 & 279  &  3119 & 285  &  3121 & 283  \\
 3137 & 285  &  3163 & 279  &  3167 & 283  &  3169 & 282  &  3181 & 283  &  3187 & 285  \\
 3191 & 280  &  3203 & 288  &  3209 & 286  &  3217 & 283  &  3221 & 288  &  3229 & 288  \\
 3251 & 287  &  3253 & 290  &  3257 & 289  &  3259 & 289  &  3271 & 290  &  3299 & 290  \\
 3301 & 287  &  3307 & 290  &  3313 & 292  &  3319 & 293  &  3323 & 291  &  3329 & 292  \\
 3331 & 293  &  3343 & 292  &  3347 & 291  &  3359 & 296  &  3361 & 294  &  3371 & 289  \\
 3373 & 299  &  3389 & 292  &  3391 & 295  &  3407 & 293  &  3413 & 292  &  3433 & 296  \\
 3449 & 298  &  3457 & 298  &  3461 & 296  &  3463 & 297  &  3467 & 296  &  3469 & 297  \\
 3491 & 301  &  3499 & 301  &  3511 & 298  &  3517 & 300  &  3527 & 302  &  3529 & 302  \\
 3533 & 304  &  3539 & 304  &  3541 & 305  &  3547 & 301  &  3557 & 307  &  3559 & 302  \\
 3571 & 301  &  3581 & 302  &  3583 & 302  &  3593 & 304  &  3607 & 303  &  3613 & 307  \\
 3617 & 306  &  3623 & 307  &  3631 & 304  &  3637 & 315  &  3643 & 309  &  3659 & 305  \\
 3671 & 309  &  3673 & 307  &  3677 & 310  &  3691 & 309  &  3697 & 308  &  3701 & 310  \\
 3709 & 308  &  3719 & 313  &  3727 & 310  &  3733 & 311  &  3739 & 315  &  3761 & 314  \\
 3767 & 314  &  3769 & 314  &  3779 & 307  &  3793 & 315  &  3797 & 317  &  3803 & 317  \\
 3821 & 320  &  3823 & 319  &  3833 & 318  &  3847 & 320  &  3851 & 319  &  3853 & 321  \\
 3863 & 314  &  3877 & 316  &  3881 & 319  &  3889 & 325  &  3907 & 319  &  3911 & 317  \\
 3917 & 320  &  3919 & 319  &  3923 & 317  &  3929 & 320  &  3931 & 323  &  3943 & 315  \\
 3947 & 320  &  3967 & 322  &  3989 & 329  &  4001 & 320  &  4003 & 327  &  4007 & 328  \\
 4013 & 322  &  4019 & 323  &  4021 & 323  &  4027 & 327  &  4049 & 321  &  4051 & 326  \\
 4057 & 324  &  4073 & 327  &  4079 & 328  &  4091 & 329  &  4093 & 330  &  4099 & 327  \\
 4111 & 329  &  4127 & 325  &  4129 & 332  &  4133 & 329  &  4139 & 326  &  4153 & 333  \\
 4157 & 331  &  4159 & 332  &  4177 & 338  &  4201 & 333  &  4211 & 333  &  4217 & 334  \\
 4219 & 332  &  4229 & 334  &  4231 & 335  &  4241 & 336  &  4243 & 337  &  4253 & 337  \\
 4259 & 334  &  4261 & 336  &  4271 & 340  &  4273 & 337  &  4283 & 338  &  4289 & 337  \\
 4297 & 335  &  4327 & 338  &  4337 & 335  &  4339 & 337  &  4349 & 339  &  4357 & 337  \\
 4363 & 342  &  4373 & 336  &  4391 & 342  &  4397 & 342  &  4409 & 339  &  4421 & 340  \\
 4423 & 346  &  4441 & 344  &  4447 & 344  &  4451 & 344  &  4457 & 346  &  4463 & 346  \\
 4481 & 353  &  4483 & 352  &  4493 & 344  &  4507 & 344  &  4513 & 347  &  4517 & 346  \\
 4519 & 348  &  4523 & 345  &  4547 & 346  &  4549 & 351  &  4561 & 352  &  4567 & 346  \\
 4583 & 353  &  4591 & 347  &  4597 & 349  &  4603 & 349  &  4621 & 354  &  4637 & 350  \\
 4639 & 352  &  4643 & 350  &  4649 & 351  &  4651 & 353  &  4657 & 352  &  4663 & 355  \\
 \hline
 \end{tabular}

 \newpage

\textbf{Table 1} Continue 3 \medskip

 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c@{}}
  \hline
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $\overline{t}_{2}y$ &
$q$ & $t^{R}_{2}\vphantom{H^{H^{L^{L}}}}$ \\
 \hline
 4673 & 354  &  4679 & 355  &  4691 & 357  &  4703 & 357  &  4721 & 358  &  4723 & 354  \\
 4729 & 354  &  4733 & 356  &  4751 & 357  &  4759 & 360  &  4783 & 361  &  4787 & 357  \\
 4789 & 362  &  4793 & 357  &  4799 & 362  &  4801 & 360  &  4813 & 360  &  4817 & 361  \\
 4831 & 357  &  4861 & 362  &  4871 & 364  &  4877 & 361  &  4889 & 364  &  4903 & 363  \\
 4909 & 364  &  4919 & 365  &  4931 & 362  &  4933 & 362  &  4937 & 365  &  4943 & 363  \\
 4951 & 367  &  4957 & 363  &  4967 & 368  &  4969 & 368  &  4973 & 365  &  4987 & 365  \\
 4993 & 367  &  4999 & 366  &  5003 & 370  &  5009 & 366  &  5011 & 370  &  5021 & 371  \\
 5023 & 372  &  5039 & 370  &  5051 & 369  &  5059 & 373  &  5077 & 368  &  5081 & 368  \\
 5087 & 369  &  5099 & 370  &  5101 & 372  &  5107 & 368  &  5113 & 371  &  5119 & 375  \\
 5147 & 372  &  5153 & 372  &  5167 & 373  &  5171 & 371  &  5179 & 378  &  5189 & 375  \\
 5197 & 375  &  5209 & 373  &  5227 & 372  &  5231 & 380  &  5233 & 370  &  5237 & 377  \\
 5261 & 379  &  5273 & 378  &  5279 & 383  &  5281 & 378  &  5297 & 381  &  5303 & 381  \\
 5309 & 378  &  5323 & 376  &  5333 & 381  &  5347 & 382  &  5351 & 383  &  5381 & 383  \\
 5387 & 386  &  5393 & 380  &  5399 & 381  &  5407 & 383  &  5413 & 384  &  5417 & 382  \\
 5419 & 384  &  5431 & 384  &  5437 & 386  &  5441 & 384  &  5443 & 387  &  5449 & 385  \\
 5471 & 386  &  5477 & 385  &  5479 & 387  &  5483 & 388  &  5501 & 391  &  5503 & 388  \\
 5507 & 386  &  5519 & 392  &  5521 & 388  &  5527 & 388  &  5531 & 390  &  5557 & 387  \\
 5563 & 389  &  5569 & 393  &  5573 & 390  &  5581 & 393  &  5591 & 391  &  5623 & 391  \\
 5639 & 397  &  5641 & 393  &  5647 & 392  &  5651 & 392  &  5653 & 391  &  5657 & 393  \\
 5659 & 393  &  5669 & 392  &  5683 & 400  &  5689 & 392  &  5693 & 399  &  5701 & 394  \\
 5711 & 397  &  5717 & 400  &  5737 & 400  &  5741 & 395  &  5743 & 393  &  5749 & 400  \\
 5779 & 400  &  5783 & 397  &  5791 & 402  &  5801 & 400  &  5807 & 401  &  5813 & 402  \\
 5821 & 401  &  5827 & 402  &  5839 & 405  &  5843 & 403  &  5849 & 402  &  5851 & 402  \\
 5857 & 402  &  5861 & 405  &  5867 & 400  &  5869 & 399  &  5879 & 402  &  5881 & 400  \\
 5897 & 407  &  5903 & 405  &  5923 & 404  &  5927 & 403  &  5939 & 401  &  5953 & 409  \\
 5981 & 403  &  5987 & 407  &  6007 & 407  &  6011 & 408  &  6029 & 410  &  6037 & 412  \\
 6043 & 410  &  6047 & 403  &  6053 & 403  &  6067 & 408  &  6073 & 410  &  6079 & 409  \\
 6089 & 409  &  6091 & 411  &  6101 & 409  &  6113 & 409  &  6121 & 414  &  6131 & 414  \\
 6133 & 416  &  6143 & 412  &  6151 & 410  &  6163 & 413  &  6173 & 418  &  6197 & 418  \\
 6199 & 414  &  6203 & 417  &  6211 & 414  &  6217 & 418  &  6221 & 412  &  6229 & 416  \\
 6247 & 415  &  6257 & 413  &  6263 & 414  &  6269 & 419  &  6271 & 418  &  6277 & 412  \\
 6287 & 420  &  6299 & 415  &  6301 & 421  &  6311 & 414  &  6317 & 419  &  6323 & 419  \\
 6329 & 420  &  6337 & 421  &  6343 & 418  &  6353 & 422  &  6359 & 422  &  6361 & 416  \\
 6367 & 415  &  6373 & 422  &  6379 & 422  &  6389 & 422  &  6397 & 425  &  6421 & 425  \\
 6427 & 423  &  6449 & 426  &  6451 & 424  &  6469 & 424  &  6473 & 428  &  6481 & 431  \\
 \hline
 \end{tabular}

 \newpage

\textbf{Table 1} Continue 4 \medskip

 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c@{}}
  \hline
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}\vphantom{H^{H^{L^{L}}}}$ \\
 \hline
 6491 & 427  &  6521 & 423  &  6529 & 426  &  6547 & 427  &  6551 & 425  &  6553 & 432  \\
 6563 & 423  &  6569 & 431  &  6571 & 429  &  6577 & 432  &  6581 & 425  &  6599 & 427  \\
 6607 & 434  &  6619 & 432  &  6637 & 431  &  6653 & 429  &  6659 & 435  &  6661 & 429  \\
 6673 & 435  &  6679 & 431  &  6689 & 435  &  6691 & 434  &  6701 & 434  &  6703 & 428  \\
 6709 & 434  &  6719 & 435  &  6733 & 438  &  6737 & 437  &  6761 & 435  &  6763 & 441  \\
 6779 & 439  &  6781 & 436  &  6791 & 435  &  6793 & 437  &  6803 & 433  &  6823 & 436  \\
 6827 & 437  &  6829 & 436  &  6833 & 432  &  6841 & 437  &  6857 & 441  &  6863 & 440  \\
 6869 & 440  &  6871 & 439  &  6883 & 439  &  6899 & 443  &  6907 & 439  &  6911 & 438  \\
 6917 & 447  &  6947 & 441  &  6949 & 443  &  6959 & 442  &  6961 & 443  &  6967 & 449  \\
 6971 & 447  &  6977 & 446  &  6983 & 447  &  6991 & 447  &  6997 & 449  &  7001 & 442  \\
 7013 & 447  &  7019 & 445  &  7027 & 446  &  7039 & 445  &  7043 & 447  &  7057 & 448  \\
 7069 & 445  &  7079 & 446  &  7103 & 448  &  7109 & 449  &  7121 & 453  &  7127 & 446  \\
 7129 & 446  &  7151 & 447  &  7159 & 451  &  7177 & 454  &  7187 & 453  &  7193 & 450  \\
 7207 & 453  &  7211 & 457  &  7213 & 448  &  7219 & 453  &  7229 & 454  &  7237 & 450  \\
 7243 & 455  &  7247 & 456  &  7253 & 455  &  7283 & 456  &  7297 & 454  &  7307 & 454  \\
 7309 & 453  &  7321 & 453  &  7331 & 451  &  7333 & 453  &  7349 & 458  &  7351 & 455  \\
 7369 & 459  &  7393 & 461  &  7411 & 463  &  7417 & 456  &  7433 & 469  &  7451 & 456  \\
 7457 & 457  &  7459 & 465  &  7477 & 458  &  7481 & 458  &  7487 & 459  &  7489 & 465  \\
 7499 & 463  &  7507 & 459  &  7517 & 467  &  7523 & 462  &  7529 & 467  &  7537 & 461  \\
 7541 & 466  &  7547 & 462  &  7549 & 464  &  7559 & 458  &  7561 & 464  &  7573 & 467  \\
 7577 & 465  &  7583 & 467  &  7589 & 459  &  7591 & 469  &  7603 & 465  &  7607 & 462  \\
 7621 & 465  &  7639 & 465  &  7643 & 462  &  7649 & 470  &  7669 & 469  &  7673 & 470  \\
 7681 & 467  &  7687 & 469  &  7691 & 469  &  7699 & 471  &  7703 & 471  &  7717 & 468  \\
 7723 & 471  &  7727 & 469  &  7741 & 467  &  7753 & 475  &  7757 & 467  &  7759 & 468  \\
 7789 & 473  &  7793 & 470  &  7817 & 471  &  7823 & 474  &  7829 & 472  &  7841 & 473  \\
 7853 & 471  &  7867 & 475  &  7873 & 479  &  7877 & 474  &  7879 & 475  &  7883 & 473  \\
 7901 & 476  &  7907 & 475  &  7919 & 479  &  7927 & 478  &  7933 & 478  &  7937 & 478  \\
 7949 & 473  &  7951 & 474  &  7963 & 476  &  7993 & 484  &  8009 & 476  &  8011 & 474  \\
 8017 & 481  &  8039 & 482  &  8053 & 480  &  8059 & 482  &  8069 & 486  &  8081 & 481  \\
 8087 & 482  &  8089 & 481  &  8093 & 484  &  8101 & 483  &  8111 & 484  &  8117 & 488  \\
 8123 & 484  &  8147 & 482  &  8161 & 483  &  8167 & 483  &  8171 & 487  &  8179 & 486  \\
 8191 & 487  &  8209 & 489  &  8219 & 488  &  8221 & 485  &  8231 & 484  &  8233 & 490  \\
 8237 & 487  &  8243 & 487  &  8263 & 488  &  8269 & 491  &  8273 & 486  &  8287 & 493  \\
 8291 & 492  &  8293 & 491  &  8297 & 483  &  8311 & 492  &  8317 & 489  &  8329 & 492  \\
 8353 & 495  &  8363 & 495  &  8369 & 490  &  8377 & 493  &  8387 & 491  &  8389 & 491  \\
 \hline
 \end{tabular}

 \newpage

\textbf{Table 1} Continue 5 \medskip

 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c@{}}
  \hline
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}\vphantom{H^{H^{L^{L}}}}$ \\
 \hline
 8419 & 496  &  8423 & 495  &  8429 & 496  &  8431 & 495  &  8443 & 494  &  8447 & 494  \\
 8461 & 497  &  8467 & 497  &  8501 & 495  &  8513 & 497  &  8521 & 495  &  8527 & 498  \\
 8537 & 493  &  8539 & 497  &  8543 & 498  &  8563 & 495  &  8573 & 497  &  8581 & 495  \\
 8597 & 500  &  8599 & 497  &  8609 & 502  &  8623 & 496  &  8627 & 499  &  8629 & 497  \\
 8641 & 505  &  8647 & 504  &  8663 & 507  &  8669 & 503  &  8677 & 500  &  8681 & 501  \\
 8689 & 503  &  8693 & 507  &  8699 & 506  &  8707 & 504  &  8713 & 507  &  8719 & 505  \\
 8731 & 506  &  8737 & 502  &  8741 & 506  &  8747 & 504  &  8753 & 508  &  8761 & 501  \\
 8779 & 503  &  8783 & 504  &  8803 & 509  &  8807 & 502  &  8819 & 501  &  8821 & 510  \\
 8831 & 511  &  8837 & 507  &  8839 & 506  &  8849 & 501  &  8861 & 505  &  8863 & 508  \\
 8867 & 506  &  8887 & 507  &  8893 & 511  &  8923 & 513  &  8929 & 510  &  8933 & 512  \\
 8941 & 507  &  8951 & 509  &  8963 & 511  &  8969 & 506  &  8971 & 510  &  8999 & 513  \\
 9001 & 511  &  9007 & 517  &  9011 & 514  &  9013 & 519  &  9029 & 511  &  9041 & 515  \\
 9043 & 520  &  9049 & 514  &  9059 & 512  &  9067 & 515  &  9091 & 514  &  9103 & 514  \\
 9109 & 513  &  9127 & 517  &  9133 & 514  &  9137 & 515  &  9151 & 513  &  9157 & 517  \\
 9161 & 511  &  9173 & 516  &  9181 & 521  &  9187 & 517  &  9199 & 517  &  9203 & 516  \\
 9209 & 520  &  9221 & 520  &  9227 & 519  &  9239 & 523  &  9241 & 514  &  9257 & 523  \\
 9277 & 522  &  9281 & 523  &  9283 & 523  &  9293 & 520  &  9311 & 523  &  9319 & 527  \\
 9323 & 521  &  9337 & 525  &  9341 & 518  &  9343 & 523  &  9349 & 523  &  9371 & 525  \\
 9377 & 524  &  9391 & 527  &  9397 & 522  &  9403 & 529  &  9413 & 527  &  9419 & 527  \\
 9421 & 522  &  9431 & 526  &  9433 & 525  &  9437 & 529  &  9439 & 527  &  9461 & 525  \\
 9463 & 527  &  9467 & 524  &  9473 & 531  &  9479 & 523  &  9491 & 521  &  9497 & 524  \\
 9511 & 525  &  9521 & 530  &  9533 & 532  &  9539 & 529  &  9547 & 526  &  9551 & 537  \\
 9587 & 532  &  9601 & 535  &  9613 & 530  &  9619 & 531  &  9623 & 533  &  9629 & 528  \\
 9631 & 529  &  9643 & 530  &  9649 & 541  &  9661 & 534  &  9677 & 531  &  9679 & 530  \\
 9689 & 534  &  9697 & 530  &  9719 & 539  &  9721 & 536  &  9733 & 536  &  9739 & 537  \\
 9743 & 537  &  9749 & 539  &  9767 & 542  &  9769 & 531  &  9781 & 533  &  9787 & 534  \\
 9791 & 537  &  9803 & 536  &  9811 & 539  &  9817 & 541  &  9829 & 540  &  9833 & 537  \\
 9839 & 536  &  9851 & 541  &  9857 & 537  &  9859 & 539  &  9871 & 538  &  9883 & 544  \\
 9887 & 536  &  9901 & 535  &  9907 & 545  &  9923 & 540  &  9929 & 539  &  9931 & 542  \\
 9941 & 547  &  9949 & 541  &  9967 & 544  &  9973 & 539  &  9973 & 545  &  10007 & 542  \\
 10009 & 542  &  10037 & 547  &  10039 & 545  &  10061 & 545  &  10067 & 547  &  10069 & 545  \\
 10079 & 545  &  10091 & 549  &  10093 & 545  &  10099 & 548  &  10103 & 550  &  10111 & 546  \\
 10133 & 547  &  10139 & 548  &  10141 & 551  &  10151 & 548  &  10159 & 547  &  10163 & 550  \\
 10169 & 546  &  10177 & 551  &  10181 & 553  &  10193 & 546  &  10211 & 551  &  10223 & 544  \\
 10243 & 554  &  10247 & 548  &  10253 & 552  &  10259 & 555  &  10267 & 547  &  10271 & 552  \\
 \hline
 \end{tabular}

 \newpage

\textbf{Table 1} Continue 6 \medskip

 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c@{}}
  \hline
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}\vphantom{H^{H^{L^{L}}}}$ \\
 \hline
 10273 & 549  &  10289 & 549  &  10301 & 555  &  10303 & 557  &  10313 & 550  &  10321 & 553  \\
 10331 & 555  &  10333 & 554  &  10337 & 554  &  10343 & 555  &  10357 & 556  &  10369 & 556  \\
 10391 & 554  &  10399 & 553  &  10427 & 555  &  10429 & 554  &  10433 & 552  &  10453 & 564  \\
 10457 & 555  &  10459 & 551  &  10463 & 556  &  10477 & 558  &  10487 & 560  &  10499 & 557  \\
 10501 & 559  &  10513 & 558  &  10529 & 559  &  10531 & 562  &  10559 & 561  &  10567 & 564  \\
 10589 & 563  &  10597 & 563  &  10601 & 564  &  10607 & 564  &  10613 & 563  &  10627 & 564  \\
 10631 & 557  &  10639 & 563  &  10651 & 560  &  10657 & 565  &  10663 & 567  &  10667 & 561  \\
 10687 & 566  &  10691 & 566  &  10709 & 562  &  10711 & 564  &  10723 & 568  &  10729 & 566  \\
 10733 & 569  &  10739 & 569  &  10753 & 572  &  10771 & 563  &  10781 & 565  &  10789 & 568  \\
 10799 & 568  &  10831 & 568  &  10837 & 566  &  10847 & 572  &  10853 & 567  &  10859 & 569  \\
 10861 & 576  &  10867 & 567  &  10883 & 570  &  10889 & 569  &  10891 & 572  &  10903 & 574  \\
 10909 & 572  &  10937 & 575  &  10939 & 573  &  10949 & 567  &  10957 & 572  &  10973 & 575  \\
 10979 & 575  &  10987 & 574  &  10993 & 575  &  11003 & 576  &  11027 & 576  &  11047 & 570  \\
 11057 & 567  &  11059 & 573  &  11069 & 572  &  11071 & 574  &  11083 & 577  &  11087 & 585  \\
 11093 & 576  &  11113 & 579  &  11117 & 577  &  11119 & 573  &  11131 & 582  &  11149 & 582  \\
 11159 & 578  &  11161 & 575  &  11171 & 583  &  11173 & 575  &  11177 & 576  &  11197 & 579  \\
 11213 & 583  &  11239 & 580  &  11243 & 581  &  11251 & 577  &  11257 & 586  &  11261 & 579  \\
 11273 & 584  &  11279 & 584  &  11287 & 585  &  11299 & 575  &  11311 & 584  &  11317 & 585  \\
 11321 & 584  &  11329 & 593  &  11351 & 584  &  11353 & 587  &  11369 & 585  &  11383 & 580  \\
 11393 & 588  &  11399 & 585  &  11411 & 580  &  11423 & 587  &  11437 & 588  &  11443 & 586  \\
 11447 & 587  &  11467 & 587  &  11471 & 583  &  11483 & 586  &  11489 & 584  &  11491 & 585  \\
 11497 & 586  &  11503 & 587  &  11519 & 590  &  11527 & 588  &  11549 & 588  &  11551 & 590  \\
 11579 & 592  &  11587 & 592  &  11593 & 592  &  11597 & 597  &  11617 & 583  &  11621 & 591  \\
 11633 & 596  &  11657 & 590  &  11677 & 595  &  11681 & 592  &  11689 & 596  &  11699 & 597  \\
 11701 & 597  &  11717 & 592  &  11719 & 594  &  11731 & 596  &  11743 & 594  &  11777 & 593  \\
 11779 & 596  &  11783 & 597  &  11789 & 595  &  11801 & 600  &  11807 & 598  &  11813 & 595  \\
 11821 & 593  &  11827 & 599  &  11831 & 603  &  11833 & 596  &  11839 & 595  &  11863 & 597  \\
 11867 & 596  &  11887 & 604  &  11897 & 600  &  11903 & 599  &  11909 & 600  &  11923 & 600  \\
 11927 & 602  &  11933 & 601  &  11939 & 599  &  11941 & 607  &  11953 & 602  &  11959 & 602  \\
 11969 & 600  &  11971 & 601  &  11981 & 597  &  11987 & 602  &  12007 & 599  &  12011 & 607  \\
 12037 & 599  &  12041 & 601  &  12043 & 603  &  12049 & 603  &  12071 & 606  &  12073 & 607  \\
 12097 & 605  &  12101 & 605  &  12107 & 607  &  12109 & 604  &  12113 & 605  &  12119 & 610  \\
 12143 & 605  &  12149 & 607  &  12157 & 608  &  12161 & 602  &  12163 & 600  &  12197 & 602  \\
 12203 & 605  &  12211 & 608  &  12227 & 611  &  12239 & 605  &  12241 & 607  &  12251 & 613  \\
 12253 & 609  &  12263 & 609  &  12269 & 607  &  12277 & 608  &  12281 & 606  &  12289 & 611  \\
 \hline
 \end{tabular}

 \newpage

\textbf{Table 1} Continue 7 \medskip

 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c@{}}
  \hline
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $\overline{t}_{2}y$ &
$q$ & $t^{R}_{2}\vphantom{H^{H^{L^{L}}}}$ \\
 \hline
 12301 & 613  &  12323 & 608  &  12329 & 607  &  12343 & 616  &  12347 & 609  &  12373 & 619  \\
 12377 & 613  &  12379 & 611  &  12391 & 617  &  12401 & 612  &  12409 & 610  &  12413 & 613  \\
 12421 & 612  &  12433 & 610  &  12437 & 613  &  12451 & 616  &  12457 & 608  &  12473 & 618  \\
 12479 & 612  &  12487 & 617  &  12491 & 614  &  12497 & 620  &  12503 & 617  &  12511 & 618  \\
 12517 & 614  &  12527 & 616  &  12539 & 622  &  12541 & 620  &  12547 & 617  &  12553 & 617  \\
 12569 & 624  &  12577 & 612  &  12583 & 618  &  12589 & 618  &  12601 & 622  &  12611 & 619  \\
 12613 & 621  &  12619 & 619  &  12637 & 622  &  12641 & 622  &  12647 & 628  &  12653 & 618  \\
 12659 & 617  &  12671 & 623  &  12689 & 627  &  12697 & 623  &  12703 & 618  &  12713 & 620  \\
 12721 & 616  &  12739 & 620  &  12743 & 623  &  12757 & 629  &  12763 & 622  &  12781 & 625  \\
 12791 & 625  &  12799 & 625  &  12809 & 625  &  12821 & 625  &  12823 & 618  &  12829 & 623  \\
 12841 & 619  &  12853 & 623  &  12889 & 624  &  12893 & 626  &  12899 & 627  &  12907 & 624  \\
 12911 & 625  &  12917 & 630  &  12919 & 628  &  12923 & 626  &  12941 & 622  &  12953 & 622  \\
 12959 & 633  &  12967 & 628  &  12973 & 628  &  12979 & 630  &  12983 & 630  &  13001 & 626  \\
 13003 & 633  &  13007 & 632  &  13009 & 631  &  13033 & 635  &  13037 & 633  &  13043 & 630  \\
 13049 & 634  &  13063 & 632  &  13093 & 628  &  13099 & 627  &  13103 & 627  &  13109 & 634  \\
 13121 & 629  &  13127 & 636  &  13147 & 632  &  13151 & 635  &  13159 & 628  &  13163 & 639  \\
 13171 & 636  &  13177 & 633  &  13183 & 632  &  13187 & 629  &  13217 & 638  &  13219 & 637  \\
 13229 & 639  &  13241 & 633  &  13249 & 635  &  13259 & 633  &  13267 & 636  &  13291 & 635  \\
 13297 & 635  &  13309 & 638  &  13313 & 637  &  13327 & 637  &  13331 & 643  &  13337 & 643  \\
 13339 & 638  &  13367 & 638  &  13381 & 639  &  13397 & 641  &  13399 & 642  &  13411 & 639  \\
 13417 & 636  &  13421 & 642  &  13441 & 636  &  13451 & 642  &  13457 & 642  &  13463 & 637  \\
 13469 & 641  &  13477 & 646  &  13487 & 643  &  13499 & 636  &  13513 & 647  &  13523 & 641  \\
 13537 & 645  &  13553 & 645  &  13567 & 651  &  13577 & 646  &  13591 & 646  &  13597 & 650  \\
 13613 & 648  &  13619 & 645  &  13627 & 649  &  13633 & 648  &  13649 & 648  &  13669 & 644  \\
 13679 & 641  &  13681 & 648  &  13687 & 650  &  13691 & 646  &  13693 & 648  &  13697 & 650  \\
 13709 & 648  &  13711 & 653  &  13721 & 639  &  13723 & 651  &  13729 & 645  &  13751 & 646  \\
 13757 & 648  &  13759 & 652  &  13763 & 652  &  13781 & 652  &  13789 & 650  &  13799 & 654  \\
 13807 & 645  &  13829 & 648  &  13831 & 647  &  13841 & 650  &  13859 & 651  &  13873 & 654  \\
 13877 & 647  &  13879 & 655  &  13883 & 653  &  13901 & 650  &  13903 & 655  &  13907 & 651  \\
 13913 & 655  &  13921 & 647  &  13931 & 651  &  13933 & 654  &  13963 & 653  &  13967 & 651  \\
 13997 & 653  &  13999 & 657  &  14009 & 656  &  14011 & 652  &  14029 & 654  &  14033 & 659  \\
 14051 & 658  &  14057 & 656  &  14071 & 664  &  14081 & 659  &  14083 & 665  &  14087 & 658  \\
 14107 & 661  &  14143 & 661  &  14149 & 664  &  14153 & 658  &  14159 & 659  &  14173 & 658  \\
 14177 & 662  &  14197 & 662  &  14207 & 666  &  14221 & 663  &  14243 & 661  &  14249 & 661  \\
 14251 & 661  &  14281 & 661  &  14293 & 663  &  14303 & 666  &  14321 & 662  &  14323 & 663  \\
 \hline
 \end{tabular}

 \newpage

\textbf{Table 1} Continue 8 \medskip

 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c@{}}
  \hline
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}\vphantom{H^{H^{L^{L}}}}$ \\
 \hline
 14327 & 660  &  14341 & 666  &  14347 & 667  &  14369 & 663  &  14387 & 664  &  14389 & 661  \\
 14401 & 664  &  14407 & 669  &  14411 & 665  &  14419 & 668  &  14423 & 670  &  14431 & 665  \\
 14437 & 668  &  14447 & 668  &  14449 & 670  &  14461 & 671  &  14479 & 667  &  14489 & 672  \\
 14503 & 667  &  14519 & 676  &  14533 & 671  &  14537 & 668  &  14543 & 666  &  14549 & 668  \\
 14551 & 665  &  14557 & 667  &  14561 & 668  &  14563 & 668  &  14591 & 674  &  14593 & 670  \\
 14621 & 672  &  14627 & 671  &  14629 & 675  &  14633 & 671  &  14639 & 672  &  14653 & 674  \\
 14657 & 676  &  14669 & 676  &  14683 & 666  &  14699 & 671  &  14713 & 672  &  14717 & 677  \\
 14723 & 676  &  14731 & 678  &  14737 & 675  &  14741 & 677  &  14747 & 678  &  14753 & 675  \\
 14759 & 674  &  14767 & 675  &  14771 & 677  &  14779 & 674  &  14783 & 676  &  14797 & 674  \\
 14813 & 673  &  14821 & 678  &  14827 & 674  &  14831 & 678  &  14843 & 671  &  14851 & 677  \\
 14867 & 683  &  14869 & 685  &  14879 & 679  &  14887 & 676  &  14891 & 675  &  14897 & 684  \\
 14923 & 677  &  14929 & 683  &  14939 & 679  &  14947 & 685  &  14951 & 681  &  14957 & 680  \\
 14969 & 682  &  14983 & 683  &  14983 & 683  &  15013 & 683  &  15017 & 684  &  15031 & 683  \\
 15053 & 684  &  15061 & 686  &  15073 & 686  &  15077 & 683  &  15083 & 682  &  15091 & 681  \\
 15101 & 687  &  15107 & 685  &  15121 & 685  &  15131 & 689  &  15137 & 687  &  15139 & 687  \\
 15149 & 687  &  15161 & 689  &  15173 & 688  &  15187 & 687  &  15193 & 684  &  15199 & 689  \\
 15217 & 680  &  15227 & 688  &  15233 & 689  &  15241 & 683  &  15259 & 685  &  15263 & 690  \\
 15269 & 684  &  15271 & 693  &  15277 & 685  &  15287 & 688  &  15289 & 686  &  15299 & 689  \\
 15307 & 687  &  15313 & 689  &  15319 & 692  &  15329 & 689  &  15331 & 686  &  15349 & 690  \\
 15359 & 685  &  15361 & 692  &  15373 & 687  &  15377 & 692  &  15383 & 691  &  15391 & 693  \\
 15401 & 688  &  15413 & 691  &  15427 & 690  &  15439 & 690  &  15443 & 694  &  15451 & 685  \\
 15461 & 689  &  15467 & 698  &  15473 & 686  &  15493 & 692  &  15497 & 687  &  15511 & 692  \\
 15527 & 696  &  15541 & 693  &  15551 & 696  &  15559 & 690  &  15569 & 698  &  15581 & 698  \\
 15583 & 694  &  15601 & 702  &  15607 & 694  &  15619 & 696  &  15629 & 700  &  15641 & 700  \\
 15643 & 696  &  15647 & 697  &  15649 & 694  &  15661 & 703  &  15667 & 692  &  15671 & 698  \\
 15679 & 705  &  15683 & 698  &  15727 & 703  &  15731 & 699  &  15733 & 697  &  15737 & 702  \\
 15739 & 698  &  15749 & 699  &  15761 & 699  &  15767 & 695  &  15773 & 697  &  15787 & 704  \\
 15791 & 695  &  15797 & 702  &  15803 & 703  &  15809 & 703  &  15817 & 696  &  15823 & 710  \\
 15859 & 698  &  15877 & 704  &  15881 & 705  &  15887 & 703  &  15889 & 707  &  15901 & 706  \\
 15907 & 706  &  15913 & 700  &  15919 & 702  &  15923 & 705  &  15937 & 711  &  15959 & 713  \\
 15971 & 704  &  15973 & 706  &  15991 & 706  &  16001 & 709  &  16007 & 708  &  16033 & 707  \\
 16057 & 708  &  16061 & 710  &  16063 & 708  &  16067 & 711  &  16069 & 708  &  16073 & 708  \\
 16087 & 714  &  16091 & 706  &  16097 & 706  &  16103 & 712  &  16111 & 709  &  16127 & 709  \\
 16139 & 713  &  16141 & 716  &  16183 & 707  &  16187 & 715  &  16189 & 713  &  16193 & 717  \\
 16217 & 716  &  16223 & 713  &  16229 & 711  &  16231 & 713  &  16249 & 714  &  16253 & 715  \\
 \hline
 \end{tabular}

 \newpage

\textbf{Table 1} Continue 9 \medskip

 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c@{}}
  \hline
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}\vphantom{H^{H^{L^{L}}}}$ \\
 \hline
 16267 & 715  &  16273 & 708  &  16301 & 710  &  16319 & 719  &  16333 & 709  &  16339 & 713  \\
 16349 & 714  &  16361 & 718  &  16363 & 719  &  16369 & 715  &  16381 & 712  &  16411 & 717  \\
 16417 & 719  &  16421 & 717  &  16427 & 727  &  16433 & 717  &  16447 & 716  &  16451 & 716  \\
 16453 & 717  &  16477 & 714  &  16481 & 722  &  16487 & 721  &  16493 & 714  &  16519 & 719  \\
 16529 & 719  &  16547 & 719  &  16553 & 722  &  16561 & 723  &  16567 & 717  &  16573 & 722  \\
 16603 & 717  &  16607 & 720  &  16619 & 718  &  16631 & 716  &  16633 & 719  &  16649 & 718  \\
 16651 & 722  &  16657 & 720  &  16661 & 724  &  16673 & 725  &  16691 & 719  &  16693 & 725  \\
 16699 & 720  &  16703 & 730  &  16729 & 722  &  16741 & 722  &  16747 & 723  &  16759 & 728  \\
 16763 & 731  &  16787 & 724  &  16811 & 724  &  16823 & 722  &  16829 & 723  &  16831 & 723  \\
 16843 & 729  &  16871 & 721  &  16879 & 726  &  16883 & 730  &  16889 & 733  &  16901 & 729  \\
 16903 & 733  &  16921 & 729  &  16927 & 727  &  16931 & 726  &  16937 & 724  &  16943 & 734  \\
 16963 & 735  &  16979 & 733  &  16981 & 729  &  16987 & 727  &  16993 & 728  &  17011 & 730  \\
 17021 & 727  &  17027 & 732  &  17029 & 735  &  17033 & 727  &  17041 & 734  &  17047 & 732  \\
 17053 & 734  &  17077 & 730  &  17093 & 737  &  17099 & 733  &  17107 & 731  &  17117 & 732  \\
 17123 & 735  &  17137 & 732  &  17159 & 729  &  17167 & 736  &  17183 & 737  &  17189 & 737  \\
 17191 & 740  &  17203 & 737  &  17207 & 732  &  17209 & 733  &  17231 & 732  &  17239 & 733  \\
 17257 & 738  &  17291 & 733  &  17293 & 744  &  17299 & 734  &  17317 & 734  &  17321 & 737  \\
 17327 & 739  &  17333 & 737  &  17341 & 740  &  17351 & 737  &  17359 & 740  &  17377 & 740  \\
 17383 & 738  &  17387 & 740  &  17389 & 739  &  17393 & 734  &  17401 & 742  &  17417 & 736  \\
 17419 & 744  &  17431 & 743  &  17443 & 741  &  17449 & 739  &  17467 & 743  &  17471 & 741  \\
 17477 & 737  &  17483 & 745  &  17489 & 746  &  17491 & 740  &  17497 & 742  &  17509 & 743  \\
 17519 & 743  &  17539 & 744  &  17551 & 741  &  17569 & 740  &  17573 & 740  &  17579 & 748  \\
 17581 & 745  &  17597 & 745  &  17599 & 744  &  17609 & 744  &  17623 & 741  &  17627 & 740  \\
 17657 & 750  &  17659 & 747  &  17669 & 748  &  17681 & 747  &  17683 & 745  &  17707 & 751  \\
 17713 & 747  &  17729 & 751  &  17737 & 745  &  17747 & 749  &  17749 & 751  &  17761 & 747  \\
 17783 & 749  &  17789 & 744  &  17791 & 749  &  17807 & 755  &  17827 & 747  &  17837 & 755  \\
 17839 & 756  &  17851 & 750  &  17863 & 749  &  17881 & 753  &  17891 & 752  &  17903 & 753  \\
 17909 & 751  &  17911 & 749  &  17921 & 752  &  17923 & 745  &  17929 & 755  &  17939 & 749  \\
 17957 & 754  &  17959 & 754  &  17971 & 753  &  17977 & 755  &  17981 & 747  &  17987 & 754  \\
 17989 & 752  &  18013 & 750  &  18041 & 750  &  18043 & 753  &  18047 & 756  &  18049 & 756  \\
 18059 & 760  &  18061 & 756  &  18077 & 754  &  18089 & 754  &  18097 & 759  &  18119 & 758  \\
 18121 & 758  &  18127 & 756  &  18131 & 759  &  18133 & 758  &  18143 & 754  &  18149 & 758  \\
 18169 & 758  &  18181 & 758  &  18191 & 762  &  18199 & 750  &  18211 & 754  &  18217 & 766  \\
 18223 & 763  &  18229 & 760  &  18233 & 758  &  18251 & 763  &  18253 & 762  &  18257 & 759  \\
 18269 & 759  &  18287 & 760  &  18289 & 763  &  18301 & 758  &  18307 & 762  &  18311 & 768  \\
 \hline
 \end{tabular}

 \newpage

\textbf{Table 1} Continue 10 \medskip

 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c@{}}
  \hline
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}\vphantom{H^{H^{L^{L}}}}$ \\
 \hline
 18313 & 761  &  18329 & 762  &  18341 & 758  &  18353 & 768  &  18367 & 765  &  18371 & 765  \\
 18379 & 763  &  18397 & 762  &  18401 & 760  &  18413 & 759  &  18427 & 764  &  18433 & 764  \\
 18439 & 772  &  18443 & 764  &  18451 & 768  &  18457 & 765  &  18461 & 772  &  18481 & 762  \\
 18493 & 770  &  18503 & 767  &  18517 & 767  &  18521 & 767  &  18523 & 768  &  18539 & 768  \\
 18541 & 770  &  18553 & 767  &  18583 & 768  &  18587 & 767  &  18593 & 769  &  18617 & 764  \\
 18637 & 774  &  18661 & 772  &  18671 & 766  &  18679 & 772  &  18691 & 778  &  18701 & 774  \\
 18713 & 774  &  18719 & 770  &  18731 & 769  &  18743 & 772  &  18749 & 766  &  18757 & 765  \\
 18773 & 763  &  18787 & 767  &  18793 & 775  &  18797 & 780  &  18803 & 773  &  18839 & 771  \\
 18859 & 778  &  18869 & 774  &  18899 & 777  &  18911 & 772  &  18913 & 778  &  18917 & 778  \\
 18919 & 773  &  18947 & 778  &  18959 & 777  &  18973 & 773  &  18979 & 780  &  19001 & 776  \\
 19009 & 774  &  19013 & 773  &  19031 & 778  &  19037 & 778  &  19051 & 779  &  19069 & 780  \\
 19073 & 783  &  19079 & 782  &  19081 & 779  &  19087 & 778  &  19121 & 774  &  19139 & 778  \\
 19141 & 783  &  19157 & 778  &  19163 & 783  &  19181 & 778  &  19183 & 783  &  19207 & 776  \\
 19211 & 784  &  19213 & 783  &  19219 & 784  &  19231 & 780  &  19237 & 787  &  19249 & 777  \\
 19259 & 784  &  19267 & 786  &  19273 & 787  &  19289 & 780  &  19301 & 785  &  19309 & 779  \\
 19319 & 787  &  19333 & 791  &  19373 & 784  &  19379 & 781  &  19381 & 783  &  19387 & 790  \\
 19391 & 790  &  19403 & 785  &  19417 & 783  &  19421 & 792  &  19423 & 781  &  19427 & 787  \\
 19429 & 786  &  19433 & 786  &  19441 & 787  &  19447 & 784  &  19457 & 794  &  19463 & 785  \\
 19469 & 785  &  19471 & 794  &  19477 & 790  &  19483 & 795  &  19489 & 787  &  19501 & 792  \\
 19507 & 785  &  19531 & 792  &  19541 & 784  &  19543 & 789  &  19553 & 791  &  19559 & 792  \\
 19571 & 792  &  19577 & 793  &  19583 & 794  &  19597 & 793  &  19603 & 794  &  19609 & 790  \\
 19661 & 793  &  19681 & 795  &  19687 & 797  &  19697 & 791  &  19699 & 799  &  19709 & 793  \\
 19717 & 798  &  19727 & 800  &  19739 & 795  &  19751 & 787  &  19753 & 790  &  19759 & 790  \\
 19763 & 795  &  19777 & 799  &  19793 & 797  &  19801 & 792  &  19813 & 793  &  19819 & 795  \\
 19841 & 795  &  19843 & 794  &  19853 & 796  &  19861 & 797  &  19867 & 800  &  19889 & 799  \\
 19891 & 799  &  19913 & 791  &  19919 & 796  &  19927 & 796  &  19937 & 798  &  19949 & 799  \\
 19961 & 797  &  19963 & 802  &  19973 & 799  &  19979 & 797  &  19991 & 800  &  19993 & 804  \\
 19997 & 795  &  19997 & 796  &  20011 & 804  &  20021 & 800  &  20023 & 795  &  20029 & 806  \\
 20047 & 797  &  20051 & 801  &  20063 & 801  &  20071 & 801  &  20089 & 796  &  20101 & 801  \\
 20107 & 806  &  20113 & 798  &  20117 & 794  &  20123 & 804  &  20129 & 796  &  20143 & 802  \\
 20147 & 796  &  20149 & 811  &  20161 & 804  &  20173 & 808  &  20177 & 805  &  20183 & 804  \\
 20201 & 800  &  20219 & 805  &  20231 & 803  &  20233 & 800  &  20249 & 806  &  20261 & 802  \\
 20269 & 810  &  20287 & 807  &  20297 & 804  &  20323 & 810  &  20327 & 809  &  20333 & 810  \\
 20341 & 811  &  20347 & 805  &  20353 & 808  &  20357 & 810  &  20359 & 811  &  20369 & 810  \\
 20389 & 807  &  20393 & 806  &  20399 & 810  &  20407 & 808  &  20411 & 810  &  20431 & 808  \\
 \hline
 \end{tabular}

 \newpage

\textbf{Table 1} Continue 11 \medskip

 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c@{}}
  \hline
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}\vphantom{H^{H^{L^{L}}}}$ \\
 \hline
 20441 & 808  &  20443 & 806  &  20477 & 808  &  20479 & 815  &  20483 & 807  &  20507 & 807  \\
 20509 & 813  &  20521 & 810  &  20533 & 815  &  20543 & 815  &  20549 & 812  &  20551 & 814  \\
 20563 & 813  &  20593 & 813  &  20599 & 815  &  20611 & 816  &  20627 & 814  &  20639 & 812  \\
 20641 & 819  &  20663 & 813  &  20681 & 819  &  20693 & 811  &  20707 & 812  &  20717 & 814  \\
 20719 & 812  &  20731 & 818  &  20743 & 819  &  20747 & 817  &  20749 & 811  &  20753 & 815  \\
 20759 & 815  &  20771 & 818  &  20773 & 819  &  20789 & 816  &  20807 & 817  &  20809 & 812  \\
 20849 & 817  &  20857 & 821  &  20873 & 822  &  20879 & 820  &  20887 & 819  &  20897 & 824  \\
 20899 & 818  &  20903 & 821  &  20921 & 815  &  20929 & 822  &  20939 & 819  &  20947 & 824  \\
 20959 & 822  &  20963 & 827  &  20981 & 823  &  20983 & 823  &  21001 & 822  &  21011 & 820  \\
 21013 & 816  &  21017 & 820  &  21019 & 823  &  21023 & 817  &  21031 & 825  &  21059 & 826  \\
 21061 & 824  &  21067 & 825  &  21089 & 822  &  21101 & 823  &  21107 & 818  &  21121 & 823  \\
 21139 & 832  &  21143 & 819  &  21149 & 822  &  21157 & 820  &  21163 & 824  &  21169 & 825  \\
 21179 & 819  &  21187 & 823  &  21191 & 824  &  21193 & 826  &  21211 & 828  &  21221 & 830  \\
 21227 & 828  &  21247 & 831  &  21269 & 830  &  21277 & 829  &  21283 & 828  &  21313 & 827  \\
 21317 & 826  &  21319 & 825  &  21323 & 831  &  21341 & 828  &  21347 & 833  &  21377 & 834  \\
 21379 & 833  &  21383 & 825  &  21391 & 830  &  21397 & 823  &  21401 & 827  &  21407 & 825  \\
 21419 & 833  &  21433 & 831  &  21467 & 825  &  21481 & 829  &  21487 & 836  &  21491 & 826  \\
 21493 & 834  &  21499 & 830  &  21503 & 830  &  21517 & 823  &  21521 & 829  &  21523 & 836  \\
 21529 & 831  &  21557 & 829  &  21559 & 832  &  21563 & 832  &  21569 & 833  &  21577 & 835  \\
 21587 & 836  &  21589 & 836  &  21599 & 837  &  21601 & 831  &  21611 & 838  &  21613 & 835  \\
 21617 & 837  &  21647 & 845  &  21649 & 835  &  21661 & 836  &  21673 & 834  &  21683 & 832  \\
 21701 & 835  &  21713 & 844  &  21727 & 834  &  21737 & 831  &  21739 & 837  &  21751 & 838  \\
 21757 & 836  &  21767 & 835  &  21773 & 835  &  21787 & 843  &  21799 & 840  &  21803 & 838  \\
 21817 & 838  &  21821 & 836  &  21839 & 848  &  21841 & 847  &  21851 & 839  &  21859 & 837  \\
 21863 & 845  &  21871 & 841  &  21881 & 838  &  21893 & 839  &  21911 & 838  &  21929 & 836  \\
 21937 & 842  &  21943 & 841  &  21961 & 837  &  21977 & 843  &  21991 & 850  &  21997 & 842  \\
 22003 & 846  &  22013 & 844  &  22027 & 846  &  22031 & 845  &  22037 & 845  &  22039 & 846  \\
 22051 & 841  &  22063 & 842  &  22067 & 842  &  22073 & 841  &  22079 & 846  &  22091 & 843  \\
 22093 & 846  &  22109 & 841  &  22111 & 851  &  22123 & 847  &  22129 & 842  &  22133 & 842  \\
 22147 & 846  &  22153 & 845  &  22157 & 846  &  22159 & 849  &  22171 & 850  &  22189 & 848  \\
 22193 & 844  &  22229 & 854  &  22247 & 848  &  22259 & 849  &  22271 & 847  &  22273 & 843  \\
 22277 & 852  &  22279 & 854  &  22283 & 845  &  22291 & 847  &  22303 & 852  &  22307 & 851  \\
 22343 & 848  &  22349 & 853  &  22367 & 849  &  22369 & 848  &  22381 & 851  &  22391 & 852  \\
 22397 & 854  &  22409 & 846  &  22433 & 859  &  22441 & 849  &  22447 & 855  &  22453 & 852  \\
 22469 & 852  &  22481 & 857  &  22483 & 846  &  22501 & 854  &  22511 & 852  &  22531 & 856  \\
 \hline
 \end{tabular}

 \newpage

\textbf{Table 1} Continue 12 \medskip

 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c@{}}
  \hline
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}\vphantom{H^{H^{L^{L}}}}$ \\
 \hline
 22541 & 853  &  22543 & 856  &  22549 & 857  &  22567 & 858  &  22571 & 859  &  22573 & 856  \\
 22613 & 853  &  22619 & 854  &  22621 & 857  &  22637 & 858  &  22639 & 857  &  22643 & 853  \\
 22651 & 855  &  22669 & 863  &  22679 & 857  &  22691 & 864  &  22697 & 859  &  22699 & 860  \\
 22709 & 857  &  22717 & 856  &  22721 & 852  &  22727 & 856  &  22739 & 858  &  22741 & 864  \\
 22751 & 856  &  22769 & 853  &  22777 & 863  &  22783 & 853  &  22787 & 856  &  22807 & 857  \\
 22811 & 868  &  22817 & 861  &  22853 & 858  &  22859 & 856  &  22861 & 859  &  22871 & 866  \\
 22877 & 866  &  22901 & 857  &  22907 & 863  &  22921 & 867  &  22937 & 859  &  22943 & 866  \\
 22961 & 855  &  22963 & 862  &  22973 & 866  &  22993 & 862  &  23003 & 861  &  23011 & 859  \\
 23017 & 864  &  23021 & 862  &  23027 & 865  &  23029 & 862  &  23039 & 866  &  23041 & 867  \\
 23053 & 865  &  23057 & 870  &  23059 & 864  &  23063 & 862  &  23071 & 868  &  23081 & 871  \\
 23087 & 870  &  23099 & 863  &  23117 & 864  &  23131 & 860  &  23143 & 868  &  23159 & 876  \\
 23167 & 872  &  23173 & 867  &  23189 & 864  &  23197 & 875  &  23201 & 867  &  23203 & 870  \\
 23209 & 862  &  23227 & 863  &  23251 & 862  &  23269 & 869  &  23279 & 871  &  23291 & 868  \\
 23293 & 865  &  23297 & 873  &  23311 & 866  &  23321 & 871  &  23327 & 867  &  23333 & 872  \\
 23339 & 872  &  23357 & 872  &  23369 & 874  &  23371 & 868  &  23399 & 876  &  23417 & 872  \\
 23431 & 875  &  23447 & 880  &  23459 & 875  &  23473 & 877  &  23497 & 875  &  23509 & 875  \\
 23531 & 874  &  23537 & 877  &  23539 & 880  &  23549 & 876  &  23557 & 877  &  23561 & 881  \\
 23563 & 871  &  23567 & 877  &  23581 & 871  &  23593 & 879  &  23599 & 884  &  23603 & 878  \\
 23609 & 878  &  23623 & 882  &  23627 & 875  &  23629 & 877  &  23633 & 875  &  23663 & 878  \\
 23669 & 878  &  23671 & 879  &  23677 & 878  &  23687 & 876  &  23689 & 882  &  23719 & 883  \\
 23741 & 875  &  23743 & 883  &  23747 & 881  &  23753 & 874  &  23761 & 879  &  23767 & 883  \\
 23773 & 885  &  23789 & 885  &  23801 & 882  &  23813 & 881  &  23819 & 881  &  23827 & 879  \\
 23831 & 879  &  23833 & 882  &  23857 & 885  &  23869 & 877  &  23873 & 882  &  23879 & 879  \\
 23887 & 884  &  23893 & 888  &  23899 & 886  &  23909 & 880  &  23911 & 884  &  23917 & 882  \\
 23929 & 881  &  23957 & 887  &  23971 & 889  &  23977 & 884  &  23981 & 883  &  23993 & 879  \\
 24001 & 885  &  24007 & 881  &  24019 & 887  &  24023 & 884  &  24029 & 885  &  24043 & 891  \\
 24049 & 890  &  24061 & 881  &  24071 & 889  &  24077 & 883  &  24083 & 886  &  24091 & 881  \\
 24097 & 884  &  24103 & 883  &  24107 & 886  &  24109 & 881  &  24113 & 889  &  24121 & 884  \\
 24133 & 886  &  24137 & 892  &  24151 & 891  &  24169 & 888  &  24179 & 886  &  24181 & 891  \\
 24197 & 889  &  24203 & 891  &  24223 & 891  &  24229 & 888  &  24239 & 895  &  24247 & 889  \\
 24251 & 895  &  24281 & 896  &  24317 & 892  &  24329 & 890  &  24337 & 891  &  24359 & 887  \\
 24371 & 892  &  24373 & 898  &  24379 & 893  &  24391 & 890  &  24407 & 896  &  24413 & 896  \\
 24419 & 896  &  24421 & 899  &  24439 & 895  &  24443 & 896  &  24469 & 891  &  24473 & 895  \\
 24481 & 896  &  24499 & 895  &  24509 & 899  &  24517 & 899  &  24527 & 897  &  24533 & 895  \\
 24547 & 901  &  24551 & 898  &  24571 & 901  &  24593 & 891  &  24611 & 902  &  24623 & 900  \\
 \hline
 \end{tabular}

 \newpage

\textbf{Table 1} Continue 13 \medskip

 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c@{}}
  \hline
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}\vphantom{H^{H^{L^{L}}}}$ \\
 \hline
 24631 & 888  &  24659 & 901  &  24671 & 896  &  24677 & 899  &  24683 & 898  &  24691 & 904  \\
 24697 & 899  &  24709 & 903  &  24733 & 899  &  24749 & 895  &  24763 & 894  &  24767 & 897  \\
 24781 & 900  &  24793 & 906  &  24799 & 896  &  24809 & 901  &  24821 & 904  &  24841 & 903  \\
 24847 & 908  &  24851 & 901  &  24859 & 907  &  24877 & 906  &  24889 & 910  &  24907 & 902  \\
 24917 & 902  &  24919 & 905  &  24923 & 902  &  24943 & 905  &  24953 & 903  &  24967 & 903  \\
 24971 & 903  &  24977 & 905  &  24979 & 905  &  24989 & 901  &  24989 & 911  &  25013 & 907  \\
 25031 & 909  &  25033 & 900  &  25037 & 908  &  25057 & 901  &  25073 & 905  &  25087 & 910  \\
 25097 & 908  &  25111 & 904  &  25117 & 899  &  25121 & 909  &  25127 & 908  &  25147 & 911  \\
 25153 & 905  &  25163 & 918  &  25169 & 906  &  25171 & 918  &  25183 & 906  &  25189 & 905  \\
 25219 & 912  &  25229 & 910  &  25237 & 908  &  25243 & 917  &  25247 & 923  &  25253 & 903  \\
 25261 & 913  &  25301 & 911  &  25303 & 905  &  25307 & 916  &  25309 & 915  &  25321 & 907  \\
 25339 & 909  &  25343 & 915  &  25349 & 905  &  25357 & 917  &  25367 & 914  &  25373 & 908  \\
 25391 & 915  &  25409 & 905  &  25411 & 914  &  25423 & 909  &  25439 & 912  &  25447 & 905  \\
 25453 & 913  &  25457 & 922  &  25463 & 901  &  25469 & 914  &  25471 & 909  &  25523 & 911  \\
 25537 & 913  &  25541 & 915  &  25561 & 917  &  25577 & 912  &  25579 & 920  &  25583 & 918  \\
 25589 & 918  &  25601 & 917  &  25603 & 915  &  25609 & 918  &  25621 & 919  &  25633 & 923  \\
 25639 & 913  &  25643 & 923  &  25657 & 915  &  25667 & 919  &  25673 & 918  &  25679 & 925  \\
 25693 & 913  &  25703 & 917  &  25717 & 914  &  25733 & 913  &  25741 & 913  &  25747 & 925  \\
 25759 & 925  &  25763 & 921  &  25771 & 919  &  25793 & 921  &  25799 & 920  &  25801 & 929  \\
 25819 & 914  &  25841 & 919  &  25847 & 920  &  25849 & 918  &  25867 & 918  &  25873 & 918  \\
 25889 & 920  &  25903 & 919  &  25913 & 927  &  25919 & 924  &  25931 & 920  &  25933 & 919  \\
 25939 & 921  &  25943 & 929  &  25951 & 927  &  25969 & 929  &  25981 & 921  &  25997 & 924  \\
 25999 & 917  &  26003 & 928  &  26017 & 923  &  26021 & 927  &  26029 & 927  &  26041 & 915  \\
 26053 & 921  &  26083 & 926  &  26099 & 924  &  26107 & 932  &  26111 & 927  &  26113 & 928  \\
 26119 & 932  &  26141 & 923  &  26153 & 930  &  26161 & 929  &  26171 & 929  &  26177 & 930  \\
 26183 & 930  &  26189 & 929  &  26203 & 929  &  26209 & 932  &  26227 & 926  &  26237 & 930  \\
 26249 & 935  &  26251 & 929  &  26261 & 930  &  26263 & 938  &  26267 & 927  &  26293 & 934  \\
 26297 & 930  &  26309 & 930  &  26317 & 930  &  26321 & 930  &  26339 & 929  &  26347 & 928  \\
 26357 & 934  &  26371 & 924  &  26387 & 929  &  26393 & 932  &  26399 & 928  &  26407 & 927  \\
 26417 & 934  &  26423 & 935  &  26431 & 929  &  26437 & 929  &  26449 & 936  &  26459 & 925  \\
 26479 & 937  &  26489 & 933  &  26497 & 939  &  26501 & 932  &  26513 & 934  &  26539 & 931  \\
 26557 & 933  &  26561 & 941  &  26573 & 936  &  26591 & 935  &  26597 & 939  &  26627 & 934  \\
 26633 & 936  &  26641 & 939  &  26647 & 936  &  26669 & 938  &  26681 & 939  &  26683 & 934  \\
 26687 & 940  &  26693 & 936  &  26699 & 937  &  26701 & 944  &  26711 & 938  &  26713 & 932  \\
 26717 & 937  &  26723 & 936  &  26729 & 936  &  26731 & 940  &  26737 & 936  &  26759 & 934  \\
 \hline
 \end{tabular}

 \newpage

\textbf{Table 1} Continue 14 \medskip

 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c@{}}
  \hline
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}\vphantom{H^{H^{L^{L}}}}$ \\
 \hline
 26777 & 935  &  26783 & 935  &  26801 & 939  &  26813 & 939  &  26821 & 945  &  26833 & 937  \\
 26839 & 944  &  26849 & 936  &  26861 & 937  &  26863 & 943  &  26879 & 940  &  26881 & 942  \\
 26891 & 947  &  26893 & 946  &  26903 & 937  &  26921 & 941  &  26927 & 940  &  26947 & 947  \\
 26951 & 942  &  26953 & 939  &  26959 & 941  &  26981 & 940  &  26987 & 942  &  26993 & 940  \\
 27011 & 954  &  27017 & 942  &  27031 & 945  &  27043 & 951  &  27059 & 944  &  27061 & 942  \\
 27067 & 944  &  27073 & 950  &  27077 & 939  &  27091 & 944  &  27103 & 945  &  27107 & 949  \\
 27109 & 945  &  27127 & 949  &  27143 & 944  &  27179 & 946  &  27191 & 945  &  27197 & 950  \\
 27211 & 953  &  27239 & 953  &  27241 & 949  &  27253 & 954  &  27259 & 949  &  27271 & 947  \\
 27277 & 949  &  27281 & 953  &  27283 & 951  &  27299 & 953  &  27329 & 951  &  27337 & 957  \\
 27361 & 946  &  27367 & 950  &  27397 & 956  &  27407 & 949  &  27409 & 949  &  27427 & 955  \\
 27431 & 962  &  27437 & 954  &  27449 & 955  &  27457 & 947  &  27479 & 952  &  27481 & 958  \\
 27487 & 952  &  27509 & 956  &  27527 & 946  &  27529 & 955  &  27539 & 960  &  27541 & 963  \\
 27551 & 949  &  27581 & 957  &  27583 & 960  &  27611 & 957  &  27617 & 963  &  27631 & 958  \\
 27647 & 959  &  27653 & 953  &  27673 & 953  &  27689 & 955  &  27691 & 959  &  27697 & 957  \\
 27701 & 967  &  27733 & 960  &  27737 & 962  &  27739 & 953  &  27743 & 953  &  27749 & 961  \\
 27751 & 957  &  27763 & 960  &  27767 & 963  &  27773 & 963  &  27779 & 961  &  27791 & 955  \\
 27793 & 960  &  27799 & 961  &  27803 & 957  &  27809 & 953  &  27817 & 962  &  27823 & 962  \\
 27827 & 957  &  27847 & 955  &  27851 & 964  &  27883 & 961  &  27893 & 971  &  27901 & 961  \\
 27917 & 959  &  27919 & 966  &  27941 & 963  &  27943 & 959  &  27947 & 965  &  27953 & 967  \\
 27961 & 968  &  27967 & 961  &  27983 & 958  &  27997 & 963  &  28001 & 959  &  28019 & 966  \\
 28027 & 965  &  28031 & 964  &  28051 & 963  &  28057 & 967  &  28069 & 967  &  28081 & 970  \\
 28087 & 975  &  28097 & 961  &  28099 & 964  &  28109 & 967  &  28111 & 965  &  28123 & 963  \\
 28151 & 963  &  28163 & 961  &  28181 & 965  &  28183 & 967  &  28201 & 974  &  28211 & 972  \\
 28219 & 970  &  28229 & 965  &  28277 & 966  &  28279 & 968  &  28283 & 965  &  28289 & 967  \\
 28297 & 967  &  28307 & 974  &  28309 & 969  &  28319 & 968  &  28349 & 972  &  28351 & 969  \\
 28387 & 973  &  28393 & 979  &  28403 & 971  &  28409 & 968  &  28411 & 962  &  28429 & 975  \\
 28433 & 971  &  28439 & 971  &  28447 & 969  &  28463 & 969  &  28477 & 970  &  28493 & 975  \\
 28499 & 974  &  28513 & 977  &  28517 & 982  &  28537 & 967  &  28541 & 971  &  28547 & 968  \\
 28549 & 966  &  28559 & 972  &  28571 & 977  &  28573 & 969  &  28579 & 975  &  28591 & 979  \\
 28597 & 979  &  28603 & 973  &  28607 & 983  &  28619 & 974  &  28621 & 978  &  28627 & 973  \\
 28631 & 974  &  28643 & 965  &  28649 & 977  &  28657 & 976  &  28661 & 980  &  28663 & 976  \\
 28669 & 977  &  28687 & 968  &  28697 & 973  &  28703 & 978  &  28711 & 977  &  28723 & 974  \\
 28729 & 981  &  28751 & 980  &  28753 & 978  &  28759 & 979  &  28771 & 977  &  28789 & 980  \\
 28793 & 973  &  28807 & 971  &  28813 & 976  &  28817 & 988  &  28837 & 981  &  28843 & 980  \\
 28859 & 988  &  28867 & 979  &  28871 & 979  &  28879 & 972  &  28901 & 977  &  28909 & 983  \\
 \hline
 \end{tabular}

 \newpage

\textbf{Table 1} Continue 15 \medskip

 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c@{}}
  \hline
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}\vphantom{H^{H^{L^{L}}}}$ \\
 \hline
 28921 & 980  &  28927 & 978  &  28933 & 982  &  28949 & 976  &  28961 & 985  &  28979 & 982  \\
 29009 & 988  &  29017 & 985  &  29021 & 981  &  29023 & 980  &  29027 & 978  &  29033 & 980  \\
 29059 & 983  &  29063 & 980  &  29077 & 989  &  29101 & 985  &  29123 & 986  &  29129 & 985  \\
 29131 & 984  &  29137 & 993  &  29147 & 988  &  29153 & 987  &  29167 & 987  &  29173 & 989  \\
 29179 & 988  &  29191 & 982  &  29201 & 996  &  29207 & 983  &  29209 & 992  &  29221 & 986  \\
 29231 & 985  &  29243 & 985  &  29251 & 991  &  29269 & 985  &  29287 & 986  &  29297 & 989  \\
 29303 & 998  &  29311 & 994  &  29327 & 990  &  29333 & 985  &  29339 & 986  &  29347 & 989  \\
 29363 & 993  &  29383 & 993  &  29387 & 986  &  29389 & 988  &  29399 & 990  &  29401 & 986  \\
 29411 & 996  &  29423 & 990  &  29429 & 986  &  29437 & 989  &  29443 & 991  &  29453 & 991  \\
 29473 & 986  &  29483 & 994  &  29501 & 991  &  29527 & 995  &  29531 & 989  &  29537 & 988  \\
 29567 & 996  &  29569 & 991  &  29573 & 995  &  29581 & 996  &  29587 & 993  &  29599 & 999  \\
 29611 & 990  &  29629 & 992  &  29633 & 993  &  29641 & 992  &  29663 & 992  &  29669 & 1002  \\
 29671 & 995  &  29683 & 995  &  29717 & 996  &  29723 & 991  &  29741 & 994  &  29753 & 997  \\
 29759 & 993  &  29761 & 994  &  29789 & 993  &  29803 & 998  &  29819 & 993  &  29833 & 996  \\
 29837 & 998  &  29851 & 998  &  29863 & 1005  &  29867 & 1001  &  29873 & 997  &  29879 & 992  \\
 29881 & 998  &  29917 & 1001  &  29921 & 996  &  29927 & 1000  &  29947 & 1001  &  29959 & 1006  \\
 29983 & 1000  &  29989 & 999  &  29989 & 997  &  30011 & 999  &  30013 & 999  &  30029 & 1001  \\
 30047 & 999  &  30059 & 1002  &  30071 & 1008  &  30089 & 1001  &  30091 & 1001  &  30097 & 1004  \\
 30103 & 1006  &  30109 & 1004  &  30113 & 1007  &  30119 & 996  &  30133 & 1006  &  30137 & 1007  \\
 30139 & 1005  &  30161 & 1004  &  30169 & 1009  &  30181 & 1001  &  30187 & 1010  &  30197 & 1002  \\
 30203 & 1007  &  30211 & 1007  &  30223 & 1006  &  30241 & 1006  &  30253 & 1003  &  30259 & 1012  \\
 30269 & 1012  &  30271 & 1006  &  30293 & 1015  &  30307 & 997  &  30313 & 1003  &  30319 & 1004  \\
 30323 & 1006  &  30341 & 1011  &  30347 & 1000  &  30367 & 1006  &  30389 & 1007  &  30391 & 1012  \\
 30403 & 1004  &  30427 & 1005  &  30431 & 1014  &  30449 & 1008  &  30467 & 1004  &  30469 & 1009  \\
 30491 & 1010  &  30493 & 1013  &  30497 & 1010  &  30509 & 1005  &  30517 & 1007  &  30529 & 1011  \\
 30539 & 1012  &  30553 & 1009  &  30557 & 1008  &  30559 & 1011  &  30577 & 1015  &  30593 & 1015  \\
 30631 & 1015  &  30637 & 1013  &  30643 & 1019  &  30649 & 1014  &  30661 & 1018  &  30671 & 1011  \\
 30677 & 1009  &  30689 & 1014  &  30697 & 1019  &  30703 & 1016  &  30707 & 1011  &  30713 & 1014  \\
 30727 & 1007  &  30757 & 1021  &  30763 & 1016  &  30773 & 1014  &  30781 & 1016  &  30803 & 1017  \\
 30809 & 1011  &  30817 & 1013  &  30829 & 1013  &  30839 & 1015  &  30841 & 1019  &  30851 & 1015  \\
 30853 & 1016  &  30859 & 1021  &  30869 & 1013  &  30871 & 1019  &  30881 & 1013  &  30893 & 1018  \\
 30911 & 1015  &  30931 & 1008  &  30937 & 1014  &  30941 & 1015  &  30949 & 1019  &  30971 & 1019  \\
 30977 & 1018  &  30983 & 1018  &  31013 & 1018  &  31019 & 1017  &  31033 & 1015  &  31039 & 1026  \\
 31051 & 1019  &  31063 & 1023  &  31069 & 1018  &  31079 & 1024  &  31081 & 1018  &  31091 & 1013  \\
 31121 & 1017  &  31123 & 1017  &  31139 & 1024  &  31147 & 1020  &  31151 & 1028  &  31153 & 1020  \\
 \hline
 \end{tabular}

 \newpage

\textbf{Table 1} Continue 16 \medskip

 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c@{}}
  \hline
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}\vphantom{H^{H^{L^{L}}}}$ \\
 \hline
 31159 & 1021  &  31177 & 1026  &  31181 & 1020  &  31183 & 1022  &  31189 & 1017  &  31193 & 1026  \\
 31219 & 1025  &  31223 & 1021  &  31231 & 1018  &  31237 & 1027  &  31247 & 1024  &  31249 & 1019  \\
 31253 & 1023  &  31259 & 1025  &  31267 & 1026  &  31271 & 1022  &  31277 & 1018  &  31307 & 1028  \\
 31319 & 1020  &  31321 & 1027  &  31327 & 1030  &  31333 & 1030  &  31337 & 1024  &  31357 & 1028  \\
 31379 & 1032  &  31387 & 1019  &  31391 & 1031  &  31393 & 1031  &  31397 & 1030  &  31469 & 1025  \\
 31477 & 1023  &  31481 & 1031  &  31489 & 1028  &  31511 & 1028  &  31513 & 1029  &  31517 & 1033  \\
 31531 & 1024  &  31541 & 1031  &  31543 & 1028  &  31547 & 1025  &  31567 & 1024  &  31573 & 1030  \\
 31583 & 1035  &  31601 & 1030  &  31607 & 1026  &  31627 & 1035  &  31643 & 1036  &  31649 & 1030  \\
 31657 & 1030  &  31663 & 1031  &  31667 & 1027  &  31687 & 1027  &  31699 & 1034  &  31721 & 1023  \\
 31723 & 1033  &  31727 & 1032  &  31729 & 1035  &  31741 & 1029  &  31751 & 1029  &  31769 & 1033  \\
 31771 & 1037  &  31793 & 1034  &  31799 & 1035  &  31817 & 1032  &  31847 & 1037  &  31849 & 1034  \\
 31859 & 1038  &  31873 & 1035  &  31883 & 1032  &  31891 & 1032  &  31907 & 1033  &  31957 & 1038  \\
 31963 & 1036  &  31973 & 1031  &  31981 & 1036  &  31991 & 1039  &  32003 & 1041  &  32009 & 1041  \\
 32027 & 1036  &  32029 & 1043  &  32051 & 1040  &  32057 & 1034  &  32059 & 1043  &  32063 & 1034  \\
 32069 & 1041  &  32077 & 1036  &  32083 & 1039  &  32089 & 1038  &  32099 & 1037  &  32117 & 1036  \\
 32119 & 1040  &  32141 & 1040  &  32143 & 1036  &  32159 & 1042  &  32173 & 1036  &  32183 & 1043  \\
 32189 & 1040  &  32191 & 1034  &  32203 & 1035  &  32213 & 1043  &  32233 & 1038  &  32237 & 1040  \\
 32251 & 1045  &  32257 & 1038  &  32261 & 1040  &  32297 & 1046  &  32299 & 1043  &  32303 & 1041  \\
 32309 & 1040  &  32321 & 1044  &  32323 & 1039  &  32327 & 1034  &  32341 & 1049  &  32353 & 1039  \\
 32359 & 1043  &  32363 & 1040  &  32369 & 1042  &  32371 & 1051  &  32377 & 1044  &  32381 & 1040  \\
 32401 & 1048  &  32411 & 1046  &  32413 & 1040  &  32423 & 1044  &  32429 & 1044  &  32441 & 1044  \\
 32443 & 1040  &  32467 & 1053  &  32479 & 1045  &  32491 & 1044  &  32497 & 1046  &  32503 & 1041  \\
 32507 & 1041  &  32531 & 1043  &  32533 & 1045  &  32537 & 1054  &  32561 & 1045  &  32563 & 1047  \\
 32569 & 1045  &  32573 & 1053  &  32579 & 1049  &  32587 & 1049  &  32603 & 1042  &  32609 & 1049  \\
 32611 & 1050  &  32621 & 1051  &  32633 & 1048  &  32647 & 1048  &  32653 & 1053  &  32687 & 1054  \\
 32693 & 1047  &  32707 & 1053  &  32713 & 1053  &  32717 & 1050  &  32719 & 1047  &  32749 & 1053  \\
 32771 & 1047  &  32779 & 1048  &  32783 & 1054  &  32789 & 1056  &  32797 & 1054  &  32801 & 1050  \\
 32803 & 1051  &  32831 & 1055  &  32833 & 1050  &  32839 & 1051  &  32843 & 1050  &  32869 & 1054  \\
 32887 & 1045  &  32909 & 1045  &  32911 & 1055  &  32917 & 1048  &  32933 & 1057  &  32939 & 1063  \\
 32941 & 1050  &  32957 & 1055  &  32969 & 1053  &  32971 & 1044  &  32983 & 1049  &  32987 & 1051  \\
 32993 & 1047  &  32999 & 1058  &  32999 & 1058  &  33013 & 1053  &  33023 & 1054  &  33029 & 1052  \\
 33037 & 1055  &  33049 & 1058  &  33053 & 1052  &  33071 & 1060  &  33073 & 1055  &  33083 & 1059  \\
 33091 & 1053  &  33107 & 1056  &  33113 & 1063  &  33119 & 1059  &  33149 & 1055  &  33151 & 1059  \\
 33161 & 1064  &  33179 & 1058  &  33181 & 1061  &  33191 & 1060  &  33199 & 1047  &  33203 & 1062  \\
 33211 & 1063  &  33223 & 1063  &  33247 & 1057  &  33287 & 1062  &  33289 & 1063  &  33301 & 1058  \\
 \hline
 \end{tabular}

 \newpage

\textbf{Table 1} Continue 17 \medskip

 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c@{}}
  \hline
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}\vphantom{H^{H^{L^{L}}}}$ \\
 \hline
 33311 & 1064  &  33317 & 1057  &  33329 & 1064  &  33331 & 1058  &  33343 & 1056  &  33347 & 1064  \\
 33349 & 1053  &  33353 & 1061  &  33359 & 1065  &  33377 & 1067  &  33391 & 1063  &  33403 & 1059  \\
 33409 & 1058  &  33413 & 1062  &  33427 & 1065  &  33457 & 1061  &  33461 & 1062  &  33469 & 1058  \\
 33479 & 1063  &  33487 & 1060  &  33493 & 1074  &  33503 & 1064  &  33521 & 1059  &  33529 & 1068  \\
 33533 & 1063  &  33547 & 1058  &  33563 & 1067  &  33569 & 1069  &  33577 & 1071  &  33581 & 1065  \\
 33587 & 1073  &  33589 & 1064  &  33599 & 1063  &  33601 & 1070  &  33613 & 1071  &  33617 & 1069  \\
 33619 & 1061  &  33623 & 1069  &  33629 & 1069  &  33637 & 1069  &  33641 & 1068  &  33647 & 1067  \\
 33679 & 1067  &  33703 & 1067  &  33713 & 1064  &  33721 & 1064  &  33739 & 1067  &  33749 & 1066  \\
 33751 & 1065  &  33757 & 1067  &  33767 & 1065  &  33769 & 1066  &  33773 & 1066  &  33791 & 1070  \\
 33797 & 1072  &  33809 & 1069  &  33811 & 1071  &  33827 & 1068  &  33829 & 1064  &  33851 & 1072  \\
 33857 & 1070  &  33863 & 1074  &  33871 & 1068  &  33889 & 1071  &  33893 & 1077  &  33911 & 1072  \\
 33923 & 1071  &  33931 & 1069  &  33937 & 1062  &  33941 & 1067  &  33961 & 1077  &  33967 & 1078  \\
 33997 & 1066  &  34019 & 1076  &  34031 & 1075  &  34033 & 1079  &  34039 & 1075  &  34057 & 1065  \\
 34061 & 1077  &  34123 & 1078  &  34127 & 1071  &  34129 & 1073  &  34141 & 1075  &  34147 & 1075  \\
 34157 & 1074  &  34159 & 1077  &  34171 & 1076  &  34183 & 1069  &  34211 & 1073  &  34213 & 1071  \\
 34217 & 1078  &  34231 & 1075  &  34253 & 1070  &  34259 & 1087  &  34261 & 1076  &  34267 & 1083  \\
 34273 & 1079  &  34283 & 1076  &  34297 & 1077  &  34301 & 1075  &  34303 & 1077  &  34313 & 1077  \\
 34319 & 1076  &  34327 & 1068  &  34337 & 1080  &  34351 & 1078  &  34361 & 1076  &  34367 & 1082  \\
 34369 & 1081  &  34381 & 1078  &  34403 & 1077  &  34421 & 1081  &  34429 & 1083  &  34439 & 1077  \\
 34457 & 1084  &  34469 & 1082  &  34471 & 1077  &  34483 & 1077  &  34487 & 1076  &  34499 & 1085  \\
 34501 & 1081  &  34511 & 1078  &  34513 & 1079  &  34519 & 1087  &  34537 & 1082  &  34543 & 1077  \\
 34549 & 1082  &  34583 & 1087  &  34589 & 1084  &  34591 & 1083  &  34603 & 1079  &  34607 & 1088  \\
 34613 & 1079  &  34631 & 1087  &  34649 & 1084  &  34651 & 1085  &  34667 & 1087  &  34673 & 1080  \\
 34679 & 1080  &  34687 & 1087  &  34693 & 1083  &  34703 & 1085  &  34721 & 1088  &  34729 & 1086  \\
 34739 & 1087  &  34747 & 1086  &  34757 & 1082  &  34759 & 1082  &  34763 & 1085  &  34781 & 1085  \\
 34807 & 1090  &  34819 & 1083  &  34841 & 1095  &  34843 & 1087  &  34847 & 1079  &  34849 & 1084  \\
 34871 & 1082  &  34877 & 1090  &  34883 & 1089  &  34897 & 1097  &  34913 & 1096  &  34919 & 1090  \\
 34939 & 1090  &  34949 & 1088  &  34961 & 1093  &  34963 & 1087  &  34981 & 1083  &  35023 & 1092  \\
 35027 & 1093  &  35051 & 1095  &  35053 & 1083  &  35059 & 1094  &  35069 & 1087  &  35081 & 1090  \\
 35083 & 1097  &  35089 & 1092  &  35099 & 1088  &  35107 & 1099  &  35111 & 1090  &  35117 & 1089  \\
 35129 & 1093  &  35141 & 1088  &  35149 & 1091  &  35153 & 1083  &  35159 & 1096  &  35171 & 1097  \\
 35201 & 1096  &  35221 & 1094  &  35227 & 1098  &  35251 & 1094  &  35257 & 1091  &  35267 & 1091  \\
 35279 & 1094  &  35281 & 1094  &  35291 & 1098  &  35311 & 1092  &  35317 & 1101  &  35323 & 1094  \\
 35327 & 1094  &  35339 & 1093  &  35353 & 1097  &  35363 & 1094  &  35381 & 1094  &  35393 & 1103  \\
 35401 & 1096  &  35407 & 1101  &  35419 & 1096  &  35423 & 1094  &  35437 & 1103  &  35447 & 1099  \\
 \hline
 \end{tabular}

 \newpage

\textbf{Table 1} Continue 18 \medskip

 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c@{}}
  \hline
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}\vphantom{H^{H^{L^{L}}}}$ \\
 \hline
 35449 & 1096  &  35461 & 1095  &  35491 & 1094  &  35507 & 1098  &  35509 & 1097  &  35521 & 1096  \\
 35527 & 1098  &  35531 & 1095  &  35533 & 1099  &  35537 & 1093  &  35543 & 1097  &  35569 & 1104  \\
 35573 & 1102  &  35591 & 1108  &  35593 & 1104  &  35597 & 1102  &  35603 & 1100  &  35617 & 1099  \\
 35671 & 1105  &  35677 & 1096  &  35729 & 1108  &  35731 & 1099  &  35747 & 1107  &  35753 & 1111  \\
 35759 & 1102  &  35771 & 1099  &  35797 & 1111  &  35801 & 1099  &  35803 & 1111  &  35809 & 1104  \\
 35831 & 1106  &  35837 & 1107  &  35839 & 1100  &  35851 & 1105  &  35863 & 1103  &  35869 & 1100  \\
 35879 & 1100  &  35897 & 1104  &  35899 & 1099  &  35911 & 1098  &  35923 & 1106  &  35933 & 1113  \\
 35951 & 1111  &  35963 & 1113  &  35969 & 1099  &  35977 & 1103  &  35983 & 1101  &  35993 & 1107  \\
 35999 & 1109  &  35999 & 1110  &  36007 & 1107  &  36011 & 1102  &  36013 & 1108  &  36017 & 1112  \\
 36037 & 1105  &  36061 & 1103  &  36067 & 1112  &  36073 & 1113  &  36083 & 1105  &  36097 & 1103  \\
 36107 & 1104  &  36109 & 1109  &  36131 & 1104  &  36137 & 1099  &  36151 & 1104  &  36161 & 1107  \\
 36187 & 1108  &  36191 & 1111  &  36209 & 1108  &  36217 & 1113  &  36229 & 1112  &  36241 & 1111  \\
 36251 & 1118  &  36263 & 1111  &  36269 & 1111  &  36277 & 1111  &  36293 & 1113  &  36299 & 1113  \\
 36307 & 1107  &  36313 & 1108  &  36319 & 1107  &  36341 & 1111  &  36343 & 1109  &  36353 & 1112  \\
 36373 & 1110  &  36383 & 1109  &  36389 & 1113  &  36433 & 1113  &  36451 & 1111  &  36457 & 1118  \\
 36467 & 1113  &  36469 & 1111  &  36473 & 1116  &  36479 & 1109  &  36493 & 1112  &  36497 & 1120  \\
 36523 & 1113  &  36527 & 1122  &  36529 & 1116  &  36541 & 1118  &  36551 & 1114  &  36559 & 1113  \\
 36563 & 1118  &  36571 & 1117  &  36583 & 1116  &  36587 & 1120  &  36599 & 1114  &  36607 & 1124  \\
 36629 & 1116  &  36637 & 1116  &  36643 & 1115  &  36653 & 1117  &  36671 & 1117  &  36677 & 1122  \\
 36683 & 1119  &  36691 & 1114  &  36697 & 1121  &  36709 & 1122  &  36713 & 1114  &  36721 & 1124  \\
 36739 & 1121  &  36749 & 1116  &  36761 & 1115  &  36767 & 1119  &  36779 & 1116  &  36781 & 1123  \\
 36787 & 1117  &  36791 & 1124  &  36793 & 1124  &  36809 & 1118  &  36821 & 1116  &  36833 & 1126  \\
 36847 & 1122  &  36857 & 1117  &  36871 & 1116  &  36877 & 1116  &  36887 & 1123  &  36899 & 1119  \\
 36901 & 1128  &  36913 & 1122  &  36919 & 1122  &  36923 & 1129  &  36929 & 1124  &  36931 & 1121  \\
 36943 & 1124  &  36947 & 1127  &  36973 & 1116  &  36979 & 1124  &  36997 & 1127  &  37003 & 1123  \\
 37013 & 1125  &  37019 & 1121  &  37021 & 1117  &  37039 & 1127  &  37049 & 1121  &  37057 & 1115  \\
 37061 & 1127  &  37087 & 1127  &  37097 & 1123  &  37117 & 1126  &  37123 & 1129  &  37139 & 1132  \\
 37159 & 1130  &  37171 & 1128  &  37181 & 1130  &  37189 & 1125  &  37199 & 1132  &  37201 & 1131  \\
 37217 & 1128  &  37223 & 1134  &  37243 & 1116  &  37253 & 1129  &  37273 & 1127  &  37277 & 1126  \\
 37307 & 1124  &  37309 & 1132  &  37313 & 1127  &  37321 & 1127  &  37337 & 1133  &  37339 & 1127  \\
 37357 & 1133  &  37361 & 1130  &  37363 & 1127  &  37369 & 1128  &  37379 & 1131  &  37397 & 1136  \\
 37409 & 1126  &  37423 & 1137  &  37441 & 1125  &  37447 & 1135  &  37463 & 1129  &  37483 & 1132  \\
 37489 & 1128  &  37493 & 1136  &  37501 & 1127  &  37507 & 1129  &  37511 & 1137  &  37517 & 1141  \\
 37529 & 1131  &  37537 & 1134  &  37547 & 1131  &  37549 & 1133  &  37561 & 1137  &  37567 & 1138  \\
 37571 & 1131  &  37573 & 1138  &  37579 & 1139  &  37589 & 1131  &  37591 & 1136  &  37607 & 1136  \\
 \hline
 \end{tabular}

 \newpage

\textbf{Table 1} Continue 19 \medskip

 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c@{}}
  \hline
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}\vphantom{H^{H^{L^{L}}}}$ \\
 \hline
 37619 & 1128  &  37633 & 1132  &  37643 & 1137  &  37649 & 1133  &  37657 & 1133  &  37663 & 1129  \\
 37691 & 1130  &  37693 & 1131  &  37699 & 1132  &  37717 & 1135  &  37747 & 1142  &  37781 & 1135  \\
 37783 & 1147  &  37799 & 1135  &  37811 & 1139  &  37813 & 1138  &  37831 & 1142  &  37847 & 1142  \\
 37853 & 1138  &  37861 & 1139  &  37871 & 1139  &  37879 & 1144  &  37889 & 1134  &  37897 & 1139  \\
 37907 & 1138  &  37951 & 1131  &  37957 & 1135  &  37963 & 1137  &  37967 & 1143  &  37987 & 1128  \\
 37991 & 1136  &  37993 & 1151  &  37997 & 1137  &  38011 & 1136  &  38039 & 1139  &  38047 & 1142  \\
 38053 & 1141  &  38069 & 1146  &  38083 & 1144  &  38113 & 1141  &  38119 & 1139  &  38149 & 1139  \\
 38153 & 1138  &  38167 & 1152  &  38177 & 1140  &  38183 & 1143  &  38189 & 1147  &  38197 & 1146  \\
 38201 & 1147  &  38219 & 1138  &  38231 & 1145  &  38237 & 1139  &  38239 & 1141  &  38261 & 1142  \\
 38273 & 1138  &  38281 & 1146  &  38287 & 1146  &  38299 & 1148  &  38303 & 1139  &  38317 & 1145  \\
 38321 & 1145  &  38327 & 1148  &  38329 & 1145  &  38333 & 1144  &  38351 & 1149  &  38371 & 1142  \\
 38377 & 1143  &  38393 & 1149  &  38431 & 1149  &  38447 & 1151  &  38449 & 1150  &  38453 & 1148  \\
 38459 & 1145  &  38461 & 1155  &  38501 & 1145  &  38543 & 1139  &  38557 & 1145  &  38561 & 1150  \\
 38567 & 1148  &  38569 & 1145  &  38593 & 1146  &  38603 & 1148  &  38609 & 1153  &  38611 & 1150  \\
 38629 & 1148  &  38639 & 1148  &  38651 & 1154  &  38653 & 1147  &  38669 & 1155  &  38671 & 1142  \\
 38677 & 1148  &  38693 & 1155  &  38699 & 1148  &  38707 & 1157  &  38711 & 1144  &  38713 & 1152  \\
 38723 & 1153  &  38729 & 1151  &  38737 & 1148  &  38747 & 1154  &  38749 & 1147  &  38767 & 1153  \\
 38783 & 1151  &  38791 & 1154  &  38803 & 1153  &  38821 & 1149  &  38833 & 1152  &  38839 & 1152  \\
 38851 & 1159  &  38861 & 1156  &  38867 & 1157  &  38873 & 1146  &  38891 & 1157  &  38903 & 1158  \\
 38917 & 1164  &  38921 & 1146  &  38923 & 1152  &  38933 & 1160  &  38953 & 1158  &  38959 & 1152  \\
 38971 & 1156  &  38977 & 1157  &  38993 & 1159  &  39019 & 1153  &  39023 & 1159  &  39041 & 1155  \\
 39043 & 1163  &  39047 & 1157  &  39079 & 1158  &  39089 & 1158  &  39097 & 1155  &  39103 & 1160  \\
 39107 & 1152  &  39113 & 1163  &  39119 & 1162  &  39133 & 1160  &  39139 & 1158  &  39157 & 1153  \\
 39161 & 1161  &  39163 & 1158  &  39181 & 1153  &  39191 & 1166  &  39199 & 1156  &  39209 & 1158  \\
 39217 & 1155  &  39227 & 1168  &  39229 & 1156  &  39233 & 1162  &  39239 & 1162  &  39241 & 1158  \\
 39251 & 1160  &  39293 & 1156  &  39301 & 1164  &  39313 & 1166  &  39317 & 1160  &  39323 & 1159  \\
 39341 & 1163  &  39343 & 1163  &  39359 & 1164  &  39367 & 1160  &  39371 & 1159  &  39373 & 1162  \\
 39383 & 1160  &  39397 & 1161  &  39409 & 1160  &  39419 & 1156  &  39439 & 1158  &  39443 & 1162  \\
 39451 & 1167  &  39461 & 1171  &  39499 & 1169  &  39503 & 1163  &  39509 & 1158  &  39511 & 1168  \\
 39521 & 1163  &  39541 & 1168  &  39551 & 1174  &  39563 & 1161  &  39569 & 1164  &  39581 & 1161  \\
 39607 & 1167  &  39619 & 1167  &  39623 & 1158  &  39631 & 1166  &  39659 & 1161  &  39667 & 1162  \\
 39671 & 1159  &  39679 & 1174  &  39703 & 1172  &  39709 & 1164  &  39719 & 1167  &  39727 & 1170  \\
 39733 & 1170  &  39749 & 1174  &  39761 & 1166  &  39769 & 1173  &  39779 & 1168  &  39791 & 1176  \\
 39799 & 1170  &  39821 & 1164  &  39827 & 1171  &  39829 & 1171  &  39839 & 1171  &  39841 & 1169  \\
 39847 & 1174  &  39857 & 1174  &  39863 & 1165  &  39869 & 1177  &  39877 & 1167  &  39883 & 1165  \\
 \hline
 \end{tabular}

 \newpage

\textbf{Table 1} Continue 20 \medskip

 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c@{}}
  \hline
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $\overline{t}_{2}y$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}\vphantom{H^{H^{L^{L}}}}$ \\
 \hline
 39887 & 1173  &  39901 & 1181  &  39929 & 1175  &  39937 & 1165  &  39953 & 1173  &  39971 & 1178  \\
 39979 & 1169  &  39983 & 1180  &  39989 & 1169  &  39989 & 1172  &  40009 & 1173  &  40013 & 1179  \\
 40031 & 1179  &  40037 & 1167  &  40039 & 1166  &  40063 & 1177  &  40087 & 1164  &  40093 & 1174  \\
 40099 & 1174  &  40111 & 1170  &  40123 & 1169  &  40127 & 1176  &  40129 & 1174  &  40151 & 1172  \\
 40153 & 1185  &  40163 & 1174  &  40169 & 1172  &  40177 & 1166  &  40189 & 1173  &  40193 & 1172  \\
 40213 & 1173  &  40231 & 1173  &  40237 & 1173  &  40241 & 1181  &  40253 & 1173  &  40277 & 1176  \\
 40283 & 1181  &  40289 & 1185  &  40343 & 1175  &  40351 & 1180  &  40357 & 1184  &  40361 & 1178  \\
 40387 & 1183  &  40423 & 1176  &  40427 & 1176  &  40429 & 1183  &  40433 & 1177  &  40459 & 1179  \\
 40471 & 1181  &  40483 & 1173  &  40487 & 1179  &  40493 & 1178  &  40499 & 1177  &  40507 & 1182  \\
 40519 & 1186  &  40529 & 1182  &  40531 & 1177  &  40543 & 1182  &  40559 & 1184  &  40577 & 1174  \\
 40583 & 1179  &  40591 & 1185  &  40597 & 1185  &  40609 & 1183  &  40627 & 1183  &  40637 & 1180  \\
 40639 & 1182  &  40693 & 1183  &  40697 & 1186  &  40699 & 1187  &  40709 & 1185  &  40739 & 1176  \\
 40751 & 1184  &  40759 & 1185  &  40763 & 1192  &  40771 & 1191  &  40787 & 1186  &  40801 & 1191  \\
 40813 & 1181  &  40819 & 1182  &  40823 & 1179  &  40829 & 1192  &  40841 & 1185  &  40847 & 1188  \\
 40849 & 1179  &  40853 & 1186  &  40867 & 1186  &  40879 & 1183  &  40883 & 1191  &  40897 & 1189  \\
 40903 & 1184  &  40927 & 1185  &  40933 & 1188  &  40939 & 1190  &  40949 & 1191  &  40961 & 1189  \\
 40973 & 1189  &  40993 & 1197  &  41011 & 1189  &  41017 & 1193  &  41023 & 1188  &  41039 & 1183  \\
 41047 & 1188  &  41051 & 1192  &  41057 & 1191  &  41077 & 1186  &  41081 & 1191  &  41113 & 1188  \\
 41117 & 1193  &  41131 & 1189  &  41141 & 1192  &  41143 & 1188  &  41149 & 1189  &  41161 & 1195  \\
 41177 & 1192  &  41179 & 1194  &  41183 & 1197  &  41189 & 1200  &  41201 & 1186  &  41203 & 1193  \\
 41213 & 1194  &  41221 & 1194  &  41227 & 1190  &  41231 & 1199  &  41233 & 1195  &  41243 & 1196  \\
 41257 & 1185  &  41263 & 1204  &  41269 & 1203  &  41281 & 1194  &  41299 & 1185  &  41333 & 1201  \\
 41341 & 1196  &  41351 & 1196  &  41357 & 1199  &  41381 & 1191  &  41387 & 1192  &  41389 & 1193  \\
 41399 & 1209  &  41411 & 1201  &  41413 & 1202  &  41443 & 1195  &  41453 & 1190  &  41467 & 1192  \\
 41479 & 1202  &  41491 & 1197  &  41507 & 1200  &  41513 & 1191  &  41519 & 1196  &  41521 & 1198  \\
 41539 & 1197  &  41543 & 1206  &  41549 & 1204  &  41579 & 1200  &  41593 & 1203  &  41597 & 1193  \\
 41603 & 1202  &  41609 & 1201  &  41611 & 1199  &  41617 & 1199  &  41621 & 1196  &  41627 & 1196  \\
 41641 & 1202  &  41647 & 1195  &  41651 & 1197  &  41659 & 1198  &  41669 & 1199  &  41681 & 1196  \\
 41687 & 1199  &  41719 & 1202  &  41729 & 1204  &  41737 & 1199  &  41759 & 1199  &  41761 & 1207  \\
 41771 & 1192  &  41777 & 1200  &  41801 & 1201  &  41809 & 1201  &  41813 & 1199  &  41843 & 1203  \\
 41849 & 1200  &  41851 & 1209  &  41863 & 1203  &  41879 & 1206  &  41887 & 1200  &  41893 & 1206  \\
 41897 & 1199  &  41903 & 1204  &  41911 & 1199  &  41927 & 1202  &  41941 & 1203  &  41947 & 1203  \\
 41953 & 1205  &  41957 & 1204  &  41959 & 1213  &  41969 & 1197  &  41981 & 1207  &  41983 & 1203  \\
 41999 & 1208  &  42013 & 1208  &  42017 & 1204  &  42019 & 1209  &  42023 & 1212  &  42043 & 1201  \\
 42061 & 1208  &  42071 & 1207  &  42073 & 1211  &  42083 & 1200  &  42089 & 1200  &  42101 & 1194  \\
 \hline
 \end{tabular}

 \newpage

\textbf{Table 1} Continue 21 \medskip

 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c@{}}
  \hline
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $\overline{t}_{2}y$ &
$q$ & $t^{R}_{2}\vphantom{H^{H^{L^{L}}}}$ \\
 \hline
 42131 & 1206  &  42139 & 1214  &  42157 & 1198  &  42169 & 1214  &  42179 & 1206  &  42181 & 1213  \\
 42187 & 1208  &  42193 & 1205  &  42197 & 1204  &  42209 & 1205  &  42221 & 1205  &  42223 & 1205  \\
 42227 & 1210  &  42239 & 1209  &  42257 & 1215  &  42281 & 1212  &  42283 & 1216  &  42293 & 1198  \\
 42299 & 1214  &  42307 & 1210  &  42323 & 1205  &  42331 & 1209  &  42337 & 1204  &  42349 & 1205  \\
 42359 & 1207  &  42373 & 1214  &  42379 & 1218  &  42391 & 1211  &  42397 & 1214  &  42403 & 1207  \\
 42407 & 1213  &  42409 & 1205  &  42433 & 1207  &  42437 & 1212  &  42443 & 1207  &  42451 & 1206  \\
 42457 & 1205  &  42461 & 1215  &  42463 & 1217  &  42467 & 1214  &  42473 & 1210  &  42487 & 1213  \\
 42491 & 1207  &  42499 & 1211  &  42509 & 1212  &  42533 & 1211  &  42557 & 1211  &  42569 & 1214  \\
 42571 & 1209  &  42577 & 1207  &  42589 & 1210  &  42611 & 1211  &  42641 & 1222  &  42643 & 1217  \\
 42649 & 1209  &  42667 & 1220  &  42677 & 1217  &  42683 & 1210  &  42689 & 1213  &  42697 & 1221  \\
 42701 & 1219  &  42703 & 1213  &  42709 & 1220  &  42719 & 1221  &  42727 & 1216  &  42737 & 1212  \\
 42743 & 1220  &  42751 & 1212  &  42767 & 1221  &  42773 & 1216  &  42787 & 1213  &  42793 & 1215  \\
 42797 & 1224  &  42821 & 1214  &  42829 & 1216  &  42839 & 1220  &  42841 & 1221  &  42853 & 1220  \\
 42859 & 1219  &  42863 & 1211  &  42899 & 1223  &  42901 & 1215  &  42923 & 1222  &  42929 & 1206  \\
 42937 & 1214  &  42943 & 1210  &  42953 & 1213  &  42961 & 1218  &  42967 & 1226  &  42979 & 1217  \\
 42989 & 1226  &  43003 & 1217  &  43013 & 1223  &  43019 & 1222  &  43037 & 1217  &  43049 & 1223  \\
 43051 & 1220  &  43063 & 1225  &  43067 & 1219  &  43093 & 1222  &  43103 & 1222  &  43117 & 1226  \\
 43133 & 1221  &  43151 & 1225  &  43159 & 1223  &  43177 & 1224  &  43189 & 1218  &  43201 & 1222  \\
 43207 & 1220  &  43223 & 1222  &  43237 & 1220  &  43261 & 1215  &  43271 & 1221  &  43283 & 1219  \\
 43291 & 1221  &  43313 & 1224  &  43319 & 1232  &  43321 & 1230  &  43331 & 1221  &  43391 & 1226  \\
 43397 & 1227  &  43399 & 1224  &  43403 & 1225  &  43411 & 1223  &  43427 & 1219  &  43441 & 1228  \\
 43451 & 1230  &  43457 & 1229  &  43481 & 1223  &  43487 & 1231  &  43499 & 1229  &  43517 & 1223  \\
 43541 & 1226  &  43543 & 1231  &  43573 & 1230  &  43577 & 1227  &  43579 & 1231  &  43591 & 1222  \\
 43597 & 1233  &  43607 & 1231  &  43609 & 1227  &  43613 & 1232  &  43627 & 1229  &  43633 & 1231  \\
 43649 & 1222  &  43651 & 1231  &  43661 & 1229  &  43669 & 1236  &  43691 & 1239  &  43711 & 1226  \\
 43717 & 1227  &  43721 & 1231  &  43753 & 1223  &  43759 & 1226  &  43777 & 1229  &  43781 & 1228  \\
 43783 & 1227  &  43787 & 1237  &  43789 & 1230  &  43793 & 1231  &  43801 & 1231  &  43853 & 1232  \\
 43867 & 1234  &  43889 & 1231  &  43891 & 1234  &  43913 & 1227  &  43933 & 1234  &  43943 & 1231  \\
 43951 & 1229  &  43961 & 1244  &  43963 & 1233  &  43969 & 1230  &  43973 & 1228  &  43987 & 1235  \\
 43991 & 1242  &  43997 & 1238  &  44017 & 1229  &  44021 & 1243  &  44027 & 1236  &  44029 & 1231  \\
 44041 & 1235  &  44053 & 1235  &  44059 & 1242  &  44071 & 1228  &  44087 & 1240  &  44089 & 1228  \\
 44101 & 1231  &  44111 & 1237  &  44119 & 1236  &  44123 & 1240  &  44129 & 1244  &  44131 & 1239  \\
 44159 & 1237  &  44171 & 1241  &  44179 & 1234  &  44189 & 1235  &  44201 & 1229  &  44203 & 1237  \\
 44207 & 1245  &  44221 & 1238  &  44249 & 1240  &  44257 & 1233  &  44263 & 1239  &  44267 & 1239  \\
 44269 & 1245  &  44273 & 1238  &  44279 & 1246  &  44281 & 1242  &  44293 & 1238  &  44351 & 1240  \\
 \hline
 \end{tabular}

 \newpage

\textbf{Table 1} Continue 22 \medskip

 \renewcommand{\arraystretch}{1.00}
 \begin{tabular}
 {@{}c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c|c@{\,\,\,}c@{}}
  \hline
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}$ &
$q$ & $\overline{t}_{2}yy$ &
$q$ & $t^{R}_{2}$ &
$q$ & $t^{R}_{2}\vphantom{H^{H^{L^{L}}}}$ \\
 \hline
 44357 & 1248  &  44371 & 1239  &  44381 & 1246  &  44383 & 1238  &  44389 & 1240  &  44417 & 1239  \\
 44449 & 1241  &  44453 & 1241  &  44483 & 1239  &  44491 & 1246  &  44497 & 1245  &  44501 & 1235  \\
 44507 & 1239  &  44519 & 1245  &  44531 & 1243  &  44533 & 1246  &  44537 & 1245  &  44543 & 1241  \\
 44549 & 1247  &  44563 & 1243  &  44579 & 1242  &  44587 & 1245  &  44617 & 1240  &  44621 & 1243  \\
 44623 & 1247  &  44633 & 1240  &  44641 & 1243  &  44647 & 1247  &  44651 & 1253  &  44657 & 1239  \\
 44683 & 1241  &  44687 & 1249  &  44699 & 1247  &  44701 & 1244  &  44711 & 1245  &  44729 & 1246  \\
 44741 & 1249  &  44753 & 1255  &  44771 & 1241  &  44773 & 1245  &  44777 & 1252  &  44789 & 1246  \\
 44797 & 1246  &  44809 & 1249  &  44819 & 1246  &  44839 & 1248  &  44843 & 1246  &  44851 & 1250  \\
 44867 & 1241  &  44879 & 1255  &  44887 & 1252  &  44893 & 1253  &  44909 & 1248  &  44917 & 1253  \\
 44927 & 1246  &  44939 & 1251  &  44953 & 1252  &  44959 & 1253  &  44963 & 1245  &  44971 & 1253  \\
 44983 & 1244  &  44987 & 1254  &  44987 & 1244  &  45007 & 1248  &  45013 & 1257  &  45053 & 1253  \\
 45061 & 1250  &  45077 & 1253  &  45083 & 1256  &  45119 & 1255  &  45121 & 1255  &  45127 & 1248  \\
 45131 & 1254  &  45137 & 1258  &  45139 & 1252  &  45161 & 1251  &  45179 & 1256  &  45181 & 1251  \\
 45191 & 1254  &  45197 & 1252  &  45233 & 1252  &  45247 & 1251  &  45259 & 1263  &  45263 & 1254  \\
 45281 & 1253  &  45289 & 1260  &  45293 & 1259  &  45307 & 1261  &  45317 & 1251  &  45319 & 1254  \\
 45329 & 1252  &  45337 & 1260  &  45341 & 1260  &  45343 & 1256  &  45361 & 1258  &  45377 & 1262  \\
 45389 & 1257  &  45403 & 1255  &  45413 & 1256  &  45427 & 1257  &  45433 & 1266  &  45439 & 1255  \\
 45481 & 1258  &  45491 & 1256  &  45497 & 1258  &  45503 & 1275  &  45523 & 1263  &  45533 & 1259  \\
 45541 & 1259  &  45553 & 1259  &  45557 & 1254  &  45569 & 1260  &  45587 & 1263  &  45589 & 1258  \\
 45599 & 1252  &  45613 & 1263  &  45631 & 1262  &  45641 & 1255  &  45659 & 1264  &  45667 & 1257  \\
 45673 & 1268  &  45677 & 1258  &  45691 & 1256  &  45697 & 1257  &  45707 & 1270  &  45737 & 1260  \\
 45751 & 1263  &  45757 & 1262  &  45763 & 1261  &  45767 & 1264  &  45779 & 1267  &  45817 & 1265  \\
 45821 & 1258  &  45823 & 1261  &  45827 & 1257  &  45833 & 1257  &  45841 & 1261  &  45853 & 1259  \\
 45863 & 1271  &  45869 & 1265  &  45887 & 1267  &  45893 & 1259  &  45943 & 1261  &  45949 & 1263  \\
 45953 & 1271  &  45959 & 1268  &  45971 & 1271  &  45979 & 1264  &  45989 & 1257  &  46021 & 1272  \\
 46027 & 1270  &  46049 & 1269  &  46051 & 1261  &  46061 & 1266  &  46073 & 1269  &  46091 & 1268  \\
 46093 & 1266  &  46099 & 1266  &  46103 & 1265  &  46133 & 1267  &  46141 & 1266  &  46147 & 1277  \\
 46153 & 1274  &  46171 & 1267  &  46181 & 1273  &  46183 & 1267  &  46187 & 1265  &  46199 & 1266  \\
 46219 & 1273  &  46229 & 1273  &  46237 & 1271  &  46261 & 1266  &  46271 & 1276  &  46273 & 1268  \\
 46279 & 1272  &  46301 & 1269  &  46307 & 1270  &  46309 & 1275  &  46327 & 1269  &  46337 & 1280  \\
 \hline
 \end{tabular}
